PhD thesis: On the diversity of O vi absorbers at high redshift

In this thesis, we systematically analyze the properties of intergalactic \Ovi absorbing gas structures at high redshift using optical spectra with intermediate ($\sim 6.6$ \kms FWHM) and high ($\sim 4.0$ \kms FWHM) resolution, obtained with UVES/VLT. We complement our analysis with synthetic spectra obtained from extensive cosmological simulations that are part of the OWLS project (Schaye et al. 2010). Our main conclusions are: 1) Both the observations and simulations imply that \Ovi absorbers at high redshift arise in structures spanning a broad range of scales and different physical conditions. When the \Ovi components are characterized by small Doppler parameters, the ionizing mechanism is most likely photoionization; otherwise, collisional ionization is the dominant mechanism. 2) The baryon- and metal-content of the \Ovi absorbers at $z\approx2$ is less than one per cent of the total mass-density of baryons and metals at that redshift. Therefore, \Ovi absorbers do not trace the bulk of baryons and metals at that epoch. 3) The \Ovi gas density, metallicity and non-thermal broadening mechanisms are significantly different at high redshift with respect to low redshift. In particular, non-thermal broadening mechanisms appear less important at high redshift as compared to low redshift, where the turbulence in the absorption gas might be significant. This, together with the result that \Ovi arises in different environments, embedded in small- and large-scale structures, indicates that \Ovi does not trace characteristic regions in the circumgalactic and intergalactic medium, but rather traces a gas phase with a characteristic transition temperature ($T\sim10^{5}$K). 4) The \Ovi absorbers at high redshift arise in gas with metallicities significantly higher than the surrounding environment, which suggests an inhomogeneous metal enrichment of the IGM.

==> (inline-0) <==
\begin{tabular}{lccccrr}
%\hline
%\hline 
%\multicolumn{7}{c}{HE 1122-1648 $z = 2.419294$} \\

\begin{center}
\begin{longtable}{lccccrr}
\caption[Voigt Profile parameters of the absorption lines (HE 1122-1648).]{Voigt Profile parameters of the absorption lines (HE 1122-1648).} \\
\hline \\ [-3.ex]
\hline 
\multicolumn{7}{c}{$z = 2.419294$}  \\ 
\endfirsthead

\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\endhead

\hline \multicolumn{7}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex] \hline
\endlastfoot

\small $\rm Ion$ & \small $z$ &\small $\rm Error$ & log[N (\sqc)] &\small $\rm Error$ & \small $b$ [\kms] &\small $\rm Error$\\    
\hline \\   \vspace{0.15cm}
\small O VI &\small 2.419290 &\small 0.000001 &\small 13.992 &\small 0.010 &\small  9.49 &\small 0.18\\ \vspace{0.15cm}
\small O VI &\small 2.419631 &\small 0.000030 &\small 13.499 &\small 0.030 &\small 27.84 &\small 2.22\\ \vspace{0.15cm}
\small O VI &\small 2.419846 &\small 0.000006 &\small 12.837 &\small 0.087 &\small  7.58 &\small 1.30\\ \vspace{0.15cm}
\small C IV &\small 2.419229 &\small 0.000007 &\small 11.537 &\small 0.054 &\small  4.96 &\small 1.24\\ \vspace{0.15cm}
\small N V  &\small 2.419232 &\small 0.000010 &\small 12.127 &\small 0.027 &\small 17.10 &\small 1.32\\ \vspace{0.15cm}
\small H I  &\small 2.419248 &\small 0.000004 &\small 13.650 &\small 0.009 &\small 28.60 &\small 0.19\\ \vspace{0.15cm}
\small H I  &\small 2.419724 &\small 0.000020 &\small 13.013 &\small 0.040 &\small 31.50 &\small 1.66\\ %\vspace{0.15cm}
\end{longtable} 
\end{center}    
%\end{tabular}
%\end{center} 
%\end{table}  

%-------------------------------------------------------------------------------------------------------------

\begin{center}
\begin{longtable}{lccccrr}
\caption[Voigt Profile parameters of the absorption lines (HE 1347-2457).]{Voigt Profile parameters of the absorption lines (HE 1347-2457).} \\
\hline \\ [-3.ex]
\hline  
\multicolumn{7}{c}{$z = 2.574499$}  \\ 
\endfirsthead

\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\endhead 
%\\

\hline
\multicolumn{7}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex] \hline
\endlastfoot

\small $\rm Ion$ & \small $z$ &\small $\rm Error$ & log [N (\sqc)] &\small $\rm Error$ & \small $b$  [\kms] &\small $\rm Error$ \\   
 \hline \\ \vspace{0.15cm}
\small O VI  &\small 2.574503  &\small 0.000006&\small 13.540&\small 0.011 &\small 26.53&\small 0.74 \\ \vspace{0.15cm}
\small C IV &\small 2.574516  &\small 0.000028&\small 13.122&\small 0.172 &\small 12.50&\small  1.29 \\ \vspace{0.15cm}
\small C IV &\small 2.574586  &\small 0.000006&\small 12.758&\small 0.162 &\small  3.26&\small  1.51 \\ \vspace{0.15cm}
\small C IV &\small 2.574808  &\small 0.000279&\small 12.249&\small 0.695 &\small 18.84&\small 21.96 \\ \vspace{0.15cm}
\small C IV &\small 2.574408  &\small 0.000005&\small 13.033&\small 0.089 &\small  3.91&\small  0.72 \\ \vspace{0.15cm}
\small C III &\small 2.574512 &\small 0.000004 &\small 14.504&\small 0.163&\small  7.72 &\small 0.48 \\ \vspace{0.15cm}
\small C III &\small 2.574735 &\small 0.000106 &\small 12.528&\small 0.358&\small 13.22 &\small 6.82 \\ \vspace{0.15cm}
\small C II &\small 2.574592  &\small 0.000002&\small 12.921&\small 0.019 &\small  3.65 &\small 0.43 \\ \vspace{0.15cm}
\small C II &\small 2.574415  &\small 0.000006&\small 12.715&\small 0.035 &\small  6.36 &\small 0.84 \\ \vspace{0.15cm}
\small S iIV &\small 2.574417 &\small 0.000002&\small 12.268&\small 0.015 &\small  3.59 &\small 0.33 \\ \vspace{0.15cm}
\small Si IV &\small 2.574578 &\small 0.000003&\small 12.097&\small 0.023 &\small  4.38 &\small 0.56 \\ \vspace{0.15cm} 
\small Si III&\small 2.574439 &\small 0.000001&\small 12.393&\small 0.010 &\small  4.15 &\small 0.19 \\ \vspace{0.15cm}
\small Si III&\small 2.574600 &\small 0.000002&\small 12.265&\small 0.012 &\small  5.25 &\small 0.29 \\ \vspace{0.15cm} 
\small Si II &\small 2.574409 &\small 0.000003&\small 11.749&\small 0.026 &\small 3.76  &\small 0.64 \\ \vspace{0.15cm}
\small Si II &\small 2.574587 &\small 0.000003&\small 11.796&\small 0.022 &\small 2.96  &\small 0.60 \\ \vspace{0.15cm}
\small H I   &\small 2.574508 &\small 0.000001&\small14.898 &\small 0.015 &\small 15.50 &\small  0.15\\ \vspace{0.15cm}
\small H I   &\small 2.574964  &\small 0.000037&\small12.482 &\small 0.115 &\small 14.90 &\small  3.16\\ %\vspace{0.15cm}
%\small \_ &\small 2.574479 &\small 0.000000&\small 0.012&\small 0.000 &\small 0.00 &\small 0.00\\ %\vspace{0.03cm}
\hline 
\multicolumn{7}{c}{$z = 2.116204$} \\
\hline \\         \vspace{0.15cm}
\small O VI &\small 2.116207  &\small 0.000008&\small 14.275 &\small 0.190&\small  8.69 &\small 2.46\\  \vspace{0.15cm}
\small O VI &\small 2.116279  &\small 0.000146&\small 13.901 &\small 0.653&\small 16.18 &\small 6.90\\  \vspace{0.15cm}
\small C IV &\small 2.115819  &\small 0.000034&\small 11.870 &\small 0.185&\small  9.73 &\small 5.40\\  \vspace{0.15cm}
\small C IV &\small 2.116208  &\small 0.000002&\small 13.205 &\small 0.074&\small  6.24 &\small 0.60\\  \vspace{0.15cm}
\small C IV &\small 2.116578  &\small 0.000083&\small 12.363 &\small 0.205&\small 23.27 &\small 11.26\\ \vspace{0.15cm}
\small C IV &\small 2.116148  &\small 0.000028&\small 12.925 &\small 0.152&\small 13.09 &\small 1.46\\  \vspace{0.15cm}
\small C IV &\small 2.116775  &\small 0.000017&\small 11.914 &\small 0.349&\small  6.33 &\small 4.46\\  \vspace{0.15cm}
\small N V &\small  2.116089 &\small 0.000119 &\small 12.476 &\small 0.556&\small 11.09&\small 9.50\\  \vspace{0.15cm}
\small N V  &\small 2.116211 &\small 0.000013 &\small 12.673 &\small0.344&\small 5.76  &\small 2.55 \\ \vspace{0.15cm}
\small H I &\small 2.116222   &\small 0.000010 &\small 13.791 &\small 0.072 &\small 17.63&\small 1.48 \\ \vspace{0.15cm}
\small H I &\small 2.116318   &\small 0.000116 &\small 14.131 &\small 0.122 &\small 59.61&\small 9.27 \\ %\vspace{0.15cm} 
%\small HI &\small 2.114150   &\small 0.000025 &\small 11.682 &\small 0.162 &\small   8.13   &\small 4.35 \\
%\small HI  &\small 2.114786  &\small 0.000262 &\small 12.467  &\small 0.493 &\small  31.17   &\small 1 7.61 \\
%\small HI &\small 2.115243   &\small 0.000012 &\small 13.610  &\small 0.056 &\small  27.36   &\small 1.84 \\
%\small HI &\small 2.117077   &\small 0.000008 &\small 15.004  &\small 0.017 &\small  34.92   &\small 0.56 \\
%\small HI  &\small2.118172   &\small 0.000014 &\small  12.421  &\small 0.035 &\small  20.48   &\small 2.12 \\
%\small __ &\small 2.116966SZ &\small 0.000000 &\small   0.006  &\small 0.001 &\small  0.00SB  &\small 0.00 \\ 
\hline
\multicolumn{7}{c}{$z = 2.328666$} \\
\hline   \\        \vspace{0.15cm}
\small O VI  &\small 2.328914 &\small 0.000029 &\small 13.899  &\small 0.168&\small 10.04  &\small 1.86\\  \vspace{0.15cm}
\small O VI &\small  2.328666 &\small 0.000017 &\small 14.141  &\small 0.023&\small 49.81  &\small 2.03\\  \vspace{0.15cm}
\small O VI &\small  2.328674 &\small 0.000031 &\small 14.310  &\small 0.193&\small 13.44  &\small 1.05\\  \vspace{0.15cm}
\small O VI &\small  2.328689 &\small 0.000031 &\small 13.592  &\small 0.696&\small  5.32  &\small 6.41\\  \vspace{0.15cm}
%\small OVI &\small  2.327177 &\small 0.000036 &\small 12.239  &\small 0.185&\small  8.22  &\small 5.34\\ \vspace{0.15cm}
\small C IV &\small 2.328908  &\small 0.000002 &\small 13.807  &\small 0.025&\small   7.24 &\small 0.38 \\ \vspace{0.15cm}
\small C IV  &\small2.329536  &\small0.000005  &\small 13.106  &\small 0.064&\small   7.16 &\small 0.71 \\ \vspace{0.15cm}
\small C IV &\small 2.329220  &\small 0.000012 &\small 13.445  &\small 0.048&\small  19.38 &\small 2.35 \\ \vspace{0.15cm}
\small C IV &\small 2.329691  &\small 0.000012 &\small 12.889  &\small 0.074&\small   8.24 &\small 1.29 \\ \vspace{0.15cm}
\small C IV &\small 2.329971  &\small 0.000019 &\small 12.030  &\small 0.090&\small   9.50 &\small 3.34 \\ \vspace{0.15cm}
\small C IV  &\small 2.328659 &\small 0.000015 &\small 13.666  &\small 0.033&\small  18.09 &\small 1.88 \\ \vspace{0.15cm} 
\small C IV &\small 2.328610  &\small 0.000003 &\small 13.266  &\small 0.111&\small   7.06 &\small 0.84 \\ \vspace{0.15cm}
\small C IV &\small 2.328130  &\small 0.000050 &\small 11.965  &\small 0.174&\small  14.31 &\small 6.25 \\ \vspace{0.15cm} 
\small C IV &\small 2.329040  &\small 0.000010 &\small 12.833  &\small 0.182&\small   4.65 &\small 1.49 \\ \vspace{0.15cm}
\small C III&\small 2.329584  &\small 0.000012 &\small 13.664  &\small 0.047&\small  15.43 &\small 1.37 \\ \vspace{0.15cm}
\small C III&\small 2.328997  &\small 0.000028 &\small 14.040  &\small 0.023&\small  37.31 &\small 1.71 \\  \vspace{0.15cm}
\small C III&\small 2.328613  &\small 0.000017 &\small 13.223  &\small 0.114&\small   9.67 &\small 1.81 \\  \vspace{0.15cm}
\small C III&\small 2.330013  &\small 0.000021 &\small 11.779  &\small 0.169&\small   4.23 &\small 3.85 \\ \vspace{0.15cm}
\small Si IV&\small 2.328610  &\small 0.000006 &\small 12.285  &\small 0.025&\small 10.62  &\small 1.00 \\ \vspace{0.15cm}
\small Si IV&\small 2.328946  &\small 0.000003 &\small 12.622  &\small 0.014&\small  8.91  &\small 0.43 \\ \vspace{0.15cm}
\small Si IV&\small 2.329227  &\small 0.000007 &\small 12.183  &\small 0.035&\small  9.21  &\small 1.15 \\ \vspace{0.15cm}
\small Si IV&\small 2.329534  &\small 0.000005 &\small 12.469  &\small 0.044&\small  5.91  &\small 0.58 \\ \vspace{0.15cm}
\small Si IV&\small 2.329692  &\small 0.000025 &\small 11.965  &\small 0.139&\small  7.95  &\small 2.98 \\ \vspace{0.15cm}
\small Si III&\small 2.328624  &\small 0.000013 &\small 11.854 &\small 0.058&\small  9.99 &\small 1.46 \\  \vspace{0.15cm}
\small Si III&\small 2.329236  &\small 0.000004 &\small 12.084 &\small 0.031&\small  8.92 &\small 0.92 \\  \vspace{0.15cm}
\small Si III&\small 2.328998  &\small 0.000003 &\small 12.419 &\small 0.022&\small  7.18 &\small 0.56 \\  \vspace{0.15cm}
\small Si III&\small 2.328820  &\small 0.000015 &\small 11.562 &\small 0.192&\small  6.29 &\small 3.16 \\  \vspace{0.15cm}
\small Si III&\small 2.329587  &\small 0.000006 &\small 12.476 &\small 0.029&\small 14.05 &\small 0.95 \\  \vspace{0.15cm} 
\small Si III&\small 2.329558  &\small 0.000004 &\small 11.996 &\small 0.098&\small  4.20 &\small 1.00 \\  \vspace{0.15cm}
\small H I  &\small 2.327651  &\small  0.000013 &\small 14.308 &\small 0.035 &\small 22.45  &\small  1.19 \\ \vspace{0.15cm} 
\small H I  &\small 2.328334  &\small  0.000245 &\small 14.287 &\small 0.511 &\small 30.24  &\small 16.12\\  \vspace{0.15cm}
\small H I  &\small 2.328981  &\small  0.000023 &\small 16.484 &\small 0.048 &\small 29.05  &\small  1.77\\  \vspace{0.15cm}
\small H I  &\small 2.329538  &\small  0.000044 &\small 16.018 &\small 0.088 &\small 27.74  &\small  1.60 \\  \vspace{0.15cm}
\small H I  &\small 2.330345  &\small  0.000953 &\small 13.072 &\small 0.906 &\small 73.95  &\small 130.14 \\ \vspace{0.15cm}
\small H I  &\small 2.331558  &\small  0.000229 &\small 12.432 &\small 0.784 &\small 39.55  &\small  23.82 \\  %\vspace{0.15cm}
%\small \_   &\small 2.328968&\small 0.000000 &\small 0.000 &\small  0.001&\small   0.007 &\small 0.001  \\ %\vspace{0.15cm}
\hline
\multicolumn{7}{c}{$z = 2.234653$} \\
\hline            \\      \vspace{0.15cm}
\small O VI &\small 2.234886   &\small 0.000027 &\small 14.094  &\small 0.033 &\small 39.70 &\small 2.01 \\ \vspace{0.15cm} 
\small O VI &\small 2.234652   &\small 0.000013 &\small 13.683  &\small 0.069 &\small 11.32 &\small 1.50 \\ \vspace{0.15cm}
\small O VI &\small 2.234447   &\small 0.000064 &\small 12.878  &\small 0.417 &\small 10.21 &\small 5.61 \\ \vspace{0.15cm}
%\small CIV  &\small 2.233139  &\small 0.000004 &\small 12.536  &\small 0.023&\small  7.39  &\small 0.62 \\\vspace{0.15cm}
%\small CIV &\small 2.233465  &\small 0.000005 &\small 12.355  &\small 0.036&\small  6.37  &\small 0.99 \\ \vspace{0.15cm}
%\small CIV &\small 2.233309  &\small 0.000019 &\small 11.571  &\small 0.259&\small  3.25  &\small 4.83 \\ \vspace{0.15cm}
\small C IV &\small 2.234972 &\small 0.000007 &\small 12.845  &\small 0.019&\small 17.43  &\small 0.94 \\   \vspace{0.15cm}
\small C IV &\small 2.234642 &\small 0.000006 &\small 12.584  &\small 0.041&\small 10.27  &\small 1.07 \\   \vspace{0.15cm}
%\small HI  &\small 2.232727 &\small 0.000061 &\small 12.613  &\small 0.301&\small 21.73  &\small 9.69  \\ \vspace{0.15cm}
\small H I  &\small 2.234600 &\small 0.000008 &\small 14.782  &\small 0.012&\small 47.28  &\small 0.61  \\  %\vspace{0.15cm}
\end{longtable}                                                                                          
\end{center}                                                                                             
                                                                                                          
%-------------------------------------------------------------------------------------------------------- 
                                                                                                          
\begin{center}                                                                                              
\begin{longtable}{lccccrr}                                                                                 
\caption[Voigt Profile parameters of the absorption lines (HE 2217-2818)]{Voigt Profile parameters of the absorption lines (HE 2217-2818)} \\
\hline \\ [-3.ex] \hline 
%\multicolumn{7}{c}{he2217 $z = 1.965702, ~~~~1.966638, ~~~~1.967537$}  \\ 
\endfirsthead

\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\endhead

\hline \multicolumn{7}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex] \hline
\endlastfoot

\hline
\multicolumn{7}{c}{$z = 2.074720, ~~~~2.075462$} \\
\hline        \\    \vspace{0.15cm}
\small O VI &\small 2.075464&\small 0.000004 &\small 14.253 &\small 0.029&\small 12.15&\small 0.55 \\   \vspace{0.15cm}
\small O VI &\small 2.074719&\small 0.000010 &\small 14.194 &\small 0.042&\small 15.02&\small 1.40 \\   \vspace{0.15cm}
\small C IV &\small 2.075352&\small 0.000049 &\small 12.134 &\small 0.323&\small 20.40&\small 6.62 \\    \vspace{0.15cm}
\small C IV &\small 2.074687&\small 0.000011 &\small 12.674 &\small 0.054&\small 10.18&\small 0.99 \\    \vspace{0.15cm}
\small C IV &\small 2.074835&\small 0.000010 &\small 12.408 &\small 0.099&\small  7.47&\small 1.11 \\    \vspace{0.15cm}
\small C IV &\small 2.075398&\small 0.000003 &\small 12.737 &\small 0.082&\small 10.09&\small 0.96 \\    \vspace{0.15cm}
\small H I &\small 2.074772&\small 0.000008  &\small 14.954 &\small 0.021&\small 28.52&\small  1.11 \\   \vspace{0.15cm}
\small H I &\small 2.075474&\small 0.000010  &\small 14.083 &\small 0.036&\small 26.74&\small  1.21 \\   \vspace{0.15cm}
\small H I &\small 2.076023&\small 0.000312  &\small 13.157 &\small 0.329&\small 68.76&\small 43.98 \\   \vspace{0.15cm}
\small H I &\small 2.074324&\small 0.000276  &\small 13.272 &\small 0.625&\small 32.08&\small 14.41 \\   %\vspace{0.15cm}
  %H I     2.077216   0.000067   37.83     14.50  12.855    0.229  0
  %H I     2.078146   0.000006   31.39      0.51  13.921    0.008  0
  %H I     2.077670   0.000008   20.08      1.40  13.303    0.061  0
  %H I     2.071685   0.000017   28.90      2.12  13.045    0.056  0
 %H I     2.072416   0.000026   31.10      3.77  12.523    0.044  0
\hline
\multicolumn{7}{c}{$z = 2.181784$} \\
\hline                     \\      \vspace{0.15cm}
\small O VI &\small 2.180448&\small 0.000016 &\small 12.606 &\small 0.196  &\small  3.81&\small  3.60\\  \vspace{0.15cm}
\small O VI &\small 2.180648&\small 0.000016 &\small 13.828 &\small 0.023  &\small 34.36&\small  1.84\\  \vspace{0.15cm}
\small O VI &\small 2.181398&\small 0.000014 &\small 13.199 &\small 0.065  &\small 11.75&\small  2.07\\   \vspace{0.15cm}
\small O VI &\small 2.181990&\small 0.000017 &\small 13.880 &\small 0.028  &\small 28.87&\small  1.78\\   \vspace{0.15cm}
\small O VI &\small 2.181783&\small 0.000008 &\small 12.956 &\small 0.131  &\small  4.20&\small  2.20\\   \vspace{0.15cm}
\small C IV &\small 2.180838&\small 0.000003 &\small 12.413 &\small 0.078  &\small  4.40&\small  0.82\\   \vspace{0.15cm}
\small C IV &\small 2.180748&\small 0.000003 &\small 13.411 &\small 0.015  &\small 15.24&\small  0.28 \\  \vspace{0.15cm} 
\small C IV &\small 2.181723&\small 0.000006 &\small 12.343 &\small 0.120  &\small  7.02&\small  1.06 \\  \vspace{0.15cm} 
\small C IV &\small 2.181168&\small 0.000007 &\small 11.855 &\small 0.143  &\small  5.16&\small  1.92 \\  \vspace{0.15cm}
\small C IV &\small 2.180414&\small 0.000012 &\small 11.959 &\small 0.068  &\small  9.11&\small  1.75\\   \vspace{0.15cm}
\small C IV &\small 2.181892&\small 0.000056 &\small 12.227 &\small 0.282  &\small 15.53&\small  6.79\\   \vspace{0.15cm}
\small C IV &\small 2.181419&\small 0.000469 &\small 11.842 &\small 0.813  &\small 42.40&\small 81.93\\   \vspace{0.15cm}
\small C II &\small 2.180644&\small 0.000010 &\small 11.933 &\small 0.114  &\small  3.76&\small  2.24\\    \vspace{0.15cm}
\small C II &\small 2.180817&\small 0.000004 &\small 12.670 &\small 0.023  &\small  8.04&\small  0.69\\    \vspace{0.15cm}
\small Si IV &\small 2.180838&\small 0.000002 &\small 12.351 &\small 0.049  &\small  4.26&\small  0.49\\    \vspace{0.15cm}
\small Si IV &\small 2.180741&\small 0.000006 &\small 12.695 &\small 0.024  &\small 12.35&\small  0.34 \\   \vspace{0.15cm}
\small Si IV &\small 2.181179&\small 0.000013 &\small 11.128 &\small 0.113  &\small  3.64&\small  2.62 \\   \vspace{0.15cm}
\small Si IV &\small 2.181813&\small 0.000022 &\small 10.876 &\small 0.204  &\small  3.38&\small  4.79 \\   \vspace{0.15cm}
\small Si III&\small 2.180755&\small 0.000009 &\small 12.880 &\small 0.043  &\small 12.61&\small  0.52\\    \vspace{0.15cm}
\small Si III&\small 2.180853&\small 0.000002 &\small 12.591 &\small 0.057  &\small  4.97&\small  0.59\\    \vspace{0.15cm}
\small Si II &\small 2.180812&\small 0.000012 &\small 11.643 &\small 0.105  &\small  8.28&\small  1.48\\   \vspace{0.15cm}
\small Si II &\small 2.180619&\small 0.000043 &\small 11.456 &\small 0.165  &\small 12.70&\small  4.15\\   \vspace{0.15cm}
\small Mg II &\small 2.180818&\small 0.000007 &\small 11.546 &\small 0.043  &\small  7.47&\small  1.13\\    \vspace{0.15cm}
\small Mg II &\small 2.180619&\small 0.000015 &\small 11.257 &\small 0.175  &\small  6.57&\small  3.03\\    \vspace{0.15cm}
\small Mg II &\small 2.180434&\small 0.000042 &\small 11.148 &\small 0.196  &\small 10.22&\small  5.04 \\   \vspace{0.15cm}
\small H I  &\small 2.179567&\small 0.000216 &\small 12.021 &\small 0.420  &\small 26.24&\small 17.03 \\   \vspace{0.15cm}
\small H I  &\small 2.179936&\small 0.000038 &\small 12.630 &\small 0.233  &\small 17.02&\small  5.55 \\   \vspace{0.15cm}
\small H I  &\small 2.180784&\small 0.000009 &\small 16.075 &\small 0.082  &\small 27.86&\small  0.78\\    \vspace{0.15cm}
\small H I  &\small 2.181350&\small 0.000073 &\small 14.901 &\small 0.070  &\small 52.64&\small  2.63\\    \vspace{0.15cm}
\small H I  &\small 2.182075&\small 0.000012 &\small 13.660 &\small 0.059  &\small 16.88&\small  1.04\\   % \vspace{0.15cm}
%H I     2.184470   0.000057   40.56      6.31  12.607    0.071  0
%H I     2.184943   0.000014   16.05      1.65  12.789    0.077  0
\end{longtable}
\end{center} 

%---------------------------------------------------------------------------------------------------------------------

\begin{center}
\begin{longtable}{lccccrr}
\caption[Voigt Profile parameters of the absorption lines (HE 2347-4342).]{Voigt Profile parameters of the absorption lines (HE 2347-4342).} \\
\hline \\ [-3.ex]
\hline 
\multicolumn{7}{c}{$z = 2.649846$}  \\ 
\endfirsthead

\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\endhead

\hline \multicolumn{7}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex]  \hline
\endlastfoot

\small $\rm Ion$ & \small $z$ &\small $\rm Error$ & log [N (\sqc)] &\small $\rm Error$ & \small $b$  [\kms] &\small $\rm Error$  \\  
\hline      \\ \vspace{0.15cm}
\small  O VI &\small 2.649554  &\small 0.000003 &\small 13.538 &\small 0.032  &\small 11.40  &\small 0.57\\    \vspace{0.15cm}
\small  O VI &\small 2.649849  &\small 0.000002 &\small 13.486 &\small 0.011  &\small  6.34  &\small 0.27\\    \vspace{0.15cm}
\small  O VI &\small 2.649202  &\small 0.000006 &\small 13.172 &\small 0.082  &\small 10.18  &\small 1.16 \\    \vspace{0.15cm}
\small  C IV &\small 2.649072  &\small 0.000014 &\small 12.414 &\small 0.036  &\small 17.29  &\small 1.87 \\    \vspace{0.15cm}
\small  C IV &\small 2.649486  &\small 0.000010 &\small 12.049 &\small 0.058  &\small  6.46  &\small 1.42 \\    \vspace{0.15cm}
\small  C IV &\small 2.649800  &\small 0.000006 &\small 12.223 &\small 0.033  &\small  6.15  &\small 0.83\\     \vspace{0.15cm}
%\small  H I  &\small 2.648030  &\small 0.000016 &\small 14.577 &\small 0.030  &\small 26.81  &\small 0.65\\    \vspace{0.15cm}
%\small  H I  &\small 2.648996  &\small 0.000007 &\small 15.025 &\small 0.014  &\small 37.93  &\small 0.31\\    \vspace{0.15cm}
%\small  H I  &\small 2.650675  &\small 0.000032 &\small 13.191 &\small 0.096  &\small 23.79  &\small 1.35\\    \vspace{0.15cm}
\small  H I  &\small 2.647204  &\small 0.000019 &\small 12.646 &\small 0.053  &\small 17.24  &\small 1.62\\     \vspace{0.15cm}
%\small  H I  &\small 2.651043  &\small 0.000119 &\small 12.773 &\small 0.250  &\small 26.40  &\small 5.81 \\  \vspace{0.15cm}
\small  H I  &\small 2.647789  &\small 0.000023 &\small 13.779 &\small 0.171  &\small 14.67  &\small 2.26 \\   \vspace{0.15cm}
%\small  \_   &\small 2.648590SZ&\small 0.000000 &\small  0.003 &\small 0.000  &\small  0.00SB&\small 0.00 \\   \vspace{0.15cm}
\small  H I  &\small 2.648030  &\small 0.000016 &\small 14.577 &\small 0.030  &\small 26.81  &\small 0.65\\     \vspace{0.15cm}
\small  H I  &\small 2.648996  &\small 0.000007 &\small 15.025 &\small 0.014  &\small 37.93  &\small 0.31\\    % \vspace{0.15cm}
%\small  \_   &\small 2.648590&\small 0.000000 &\small  0.003 &\small 0.000  &\small  0.00SB&\small 0.00\\     %\vspace{0.15cm}
\hline                                                                                                          
\multicolumn{7}{c}{$z = 2.710477, ~~~~2.711919$} \\                                                      
\hline                \\     \vspace{0.15cm}                                                                                      
\small O VI &\small 2.710474  &\small 0.000006 &\small 12.732 &\small 0.049  &\small  7.53  &\small   0.99 \\   \vspace{0.15cm}
\small O VI &\small 2.711482  &\small 0.000008 &\small 13.376 &\small 0.100  &\small 13.53  &\small   1.34 \\   \vspace{0.15cm}
\small O VI &\small 2.711921  &\small 0.000004 &\small 13.502 &\small 0.051  &\small 10.56  &\small   0.84 \\   \vspace{0.15cm}
\small C IV &\small 2.711910  &\small 0.000007 &\small 12.040 &\small 0.049  &\small  5.29  &\small   1.01  \\   \vspace{0.15cm}
\small C IV &\small 2.712238  &\small 0.000027 &\small 12.076 &\small 0.103  &\small 13.04  &\small   4.05  \\   \vspace{0.15cm}
\small C IV &\small 2.712441  &\small 0.000578 &\small 11.132 &\small 1.145  &\small  0.70  &\small 152.69 \\    \vspace{0.15cm}
%\small H I  &\small 2.709004  &\small 0.000012 &\small 13.501 &\small 0.033  &\small 40.89  &\small   3.28 \\   \vspace{0.15cm}
%\small H I  &\small 2.709786  &\small 0.000012 &\small 13.372 &\small 0.031  &\small 29.45  &\small   1.15 \\   \vspace{0.15cm}
\small H I  &\small 2.713043  &\small 0.000028 &\small 13.820 &\small 0.036  &\small 27.08  &\small   1.40 \\    \vspace{0.15cm}
\small H I  &\small 2.711870  &\small 0.000159 &\small 14.194 &\small 0.223  &\small 40.26  &\small   9.96 \\    \vspace{0.15cm}
\small H I  &\small 2.712348  &\small 0.000020 &\small 14.617 &\small 0.079  &\small 29.31  &\small   1.37  \\   \vspace{0.15cm}
\small H I  &\small 2.711071  &\small 0.000077 &\small 13.901 &\small 0.094  &\small 45.19  &\small   3.30  \\   %\vspace{0.15cm}
%\small \_   &\small 2.711000&\small 0.000000 &\small  0.003 &\small 0.000  &\small  0.00SB&\small   0.00  \\   %\vspace{0.15cm}
%\small H I  &\small 2.714299  &\small 0.000021 &\small 13.974 &\small 0.048  &\small 29.75  &\small   0.81 \\   \vspace{0.15cm}
\hline
\multicolumn{7}{c}{$z = 2.862508$} \\
\hline         \\        \vspace{0.15cm}
\small O VI &\small 2.861969 &\small 0.000060 &\small 12.791 &\small 0.110  &\small 23.69&\small 7.22  \\     \vspace{0.15cm}
\small O VI &\small 2.862512 &\small 0.000013 &\small 13.496 &\small 0.050  &\small 13.96&\small 1.53  \\     \vspace{0.15cm}
\small O VI &\small 2.862768 &\small 0.000042 &\small 12.574 &\small 0.323  &\small  8.34&\small 4.07  \\      \vspace{0.15cm}
\small C IV &\small 2.862398 &\small 0.000012 &\small 12.575 &\small 0.223  &\small  7.81&\small 1.79  \\      \vspace{0.15cm}
\small C IV &\small 2.862464 &\small 0.000091 &\small 12.456 &\small 0.408  &\small 16.97&\small 5.38  \\      \vspace{0.15cm}
\small C IV &\small 2.862681 &\small 0.000016 &\small 12.301 &\small 0.259  &\small  6.82&\small 2.37  \\      \vspace{0.15cm}
\small C III &\small 2.862395 &\small 0.000003 &\small 12.595 &\small 0.013 &\small 9.17 &\small 0.39 \\       \vspace{0.15cm}
\small C III &\small 2.862689 &\small 0.000005 &\small 12.175 &\small 0.026 &\small 5.99 &\small 0.65 \\       \vspace{0.15cm}
%\small  H I &\small 2.858663 &\small 0.000002 &\small 13.048 &\small 0.003  &\small 21.53&\small 0.22  \\     \vspace{0.15cm}
%\small  H I &\small 2.859290 &\small 0.000051 &\small 11.449 &\small 0.193  &\small 17.13&\small 7.37  \\     \vspace{0.15cm}
%\small  H I &\small 2.860261 &\small 0.000001 &\small 13.673 &\small 0.003  &\small 20.95&\small 0.09  \\    \vspace{0.15cm}
%\small  H I &\small 2.860791 &\small 0.000024 &\small 13.187 &\small 0.012  &\small 69.44&\small 1.98  \\    \vspace{0.15cm}
\small  H I &\small 2.861969 &\small 0.000051 &\small 12.277 &\small 0.364  &\small 16.81&\small 5.81  \\      \vspace{0.15cm}
\small  H I &\small 2.862347 &\small 0.000004 &\small 14.273 &\small 0.006  &\small 36.04&\small 0.15  \\      \vspace{0.15cm}
%\small  H I &\small 2.863878 &\small 0.000003 &\small 13.329 &\small 0.005  &\small 23.36&\small 0.26  \\     \vspace{0.15cm}
\small  H I &\small 2.862668 &\small 0.000006 &\small 13.240 &\small 0.034  &\small 15.50&\small 0.65  \\      %\vspace{0.15cm}
%\small  H I &\small 2.863437 &\small 0.000018 &\small 12.142 &\small 0.086  &\small 15.60&\small 2.17  \\     \vspace{0.15cm}
\hline                                                                                                         
\hline
\multicolumn{7}{c}{$z = 2.891062 $} \\
\hline        \\          \vspace{0.15cm}  
\small O VI&\small 2.889387&\small 0.000047&\small 11.779&\small 0.627&\small  3.86&\small  9.71  \\  \vspace{0.15cm}
\small O VI&\small 2.890273&\small 0.000001&\small 14.550&\small 0.010&\small 12.05&\small  0.23  \\  \vspace{0.15cm}
\small O VI&\small 2.891641&\small 0.000003&\small 15.122&\small 0.039&\small 13.45&\small  0.72  \\   \vspace{0.15cm}
\small O VI&\small 2.889784&\small 0.000003&\small 13.731&\small 0.034&\small 11.45&\small  0.55  \\   \vspace{0.15cm}
\small O VI&\small 2.892214&\small 0.000003&\small 14.059&\small 0.027&\small  7.81&\small  0.41  \\   \vspace{0.15cm}
\small O VI&\small 2.891278&\small 0.000095&\small 14.411&\small 0.068&\small 71.34&\small 10.30  \\   \vspace{0.15cm}
\small O VI&\small 2.891056&\small 0.000003&\small 15.483&\small 0.053&\small 13.73&\small  0.44 \\    \vspace{0.15cm}
\small O VI&\small 2.892465&\small 0.000009&\small 13.751&\small 0.047&\small 11.38&\small  0.98 \\    \vspace{0.15cm}
\small N V&\small 2.889749&\small 0.000065&\small 11.888&\small 0.212&\small 12.93 &\small 7.71\\      \vspace{0.15cm}
\small N V&\small 2.890236&\small 0.000011&\small 12.790&\small 0.033&\small 14.06&\small  1.42\\      \vspace{0.15cm}
\small N V&\small 2.890867&\small 0.000010&\small 13.242&\small 0.092&\small  6.34&\small  0.76\\      \vspace{0.15cm}
\small N V&\small 2.891004&\small 0.000011&\small 13.542&\small 0.076&\small 20.83&\small  2.04\\      \vspace{0.15cm}
\small N V&\small 2.891027&\small 0.000005&\small 13.722&\small 0.052&\small  7.56&\small  0.56\\       \vspace{0.15cm}
\small N V&\small 2.891601&\small 0.000001&\small 13.934&\small 0.010&\small 10.17&\small  0.14\\       \vspace{0.15cm}
\small N V&\small 2.892171&\small 0.000016&\small 12.315&\small 0.111&\small  7.08&\small  1.83\\       \vspace{0.15cm}
\small N V&\small 2.892445&\small 0.000057&\small 12.154&\small 0.177&\small 13.14&\small  6.76\\       \vspace{0.15cm}
\small C IV&\small 2.888361&\small 0.000015&\small 12.195&\small 0.049&\small 12.03&\small 1.84  \\     \vspace{0.15cm}
\small C IV&\small 2.889388&\small 0.000015&\small 12.330&\small 0.044&\small 13.75&\small 1.76  \\     \vspace{0.15cm}
\small C IV&\small 2.890233&\small 0.000014&\small 12.402&\small 0.040&\small 14.06&\small 1.68  \\     \vspace{0.15cm}
\small C IV&\small 2.890973&\small 0.000001&\small 13.654&\small 0.006&\small 13.31&\small 0.15  \\     \vspace{0.15cm}
\small C IV&\small 2.891600&\small 0.000001&\small 13.869&\small 0.006&\small  9.25&\small 0.10  \\     \vspace{0.15cm}
\small C IV&\small 2.892056&\small 0.000206&\small 12.442&\small 0.163&\small 50.85&\small 20.47  \\    \vspace{0.15cm}
\small C IV&\small 2.892166&\small 0.000023&\small 11.722&\small 0.218&\small  5.62&\small 3.79  \\      \vspace{0.15cm}
%\small H I&\small 2.883755  &\small 0.000052&\small 11.805&\small 0.085&\small 30.49&\small 5.15  \\    \vspace{0.15cm}
%\small H I&\small 2.884861  &\small 0.000016&\small 12.594&\small 0.023&\small 47.82&\small 3.15  \\    \vspace{0.15cm}
%\small H I&\small 2.885973  &\small 0.000005&\small 12.907&\small 0.007&\small 31.12&\small 0.47  \\    \vspace{0.15cm}
%\small H I&\small 2.887095  &\small 0.000014&\small 11.912&\small 0.029&\small 19.25&\small 1.60  \\    \vspace{0.15cm}
\small H I&\small 2.889376  &\small 0.000064&\small 13.769&\small 0.161&\small 23.60&\small 2.05  \\     \vspace{0.15cm}
\small H I&\small 2.889432  &\small 0.000072&\small 12.375&\small 1.445&\small 11.55&\small 9.77  \\     \vspace{0.15cm}
\small H I&\small 2.889645  &\small 0.000041&\small 13.263&\small 0.335&\small 16.99&\small 2.82  \\     \vspace{0.15cm}
\small H I&\small 2.889845  &\small 0.000076&\small 13.637&\small 0.021&\small 51.68&\small 3.48  \\    \vspace{0.15cm}
\small H I&\small 2.890765  &\small 0.000005&\small 13.312&\small 0.061&\small 15.54&\small 0.80  \\    \vspace{0.15cm}
\small H I&\small 2.891202  &\small 0.000022&\small 14.137&\small 0.029&\small 40.03&\small 2.25  \\     \vspace{0.15cm}
\small H I&\small 2.891712  &\small 0.000109&\small 13.174&\small 0.435&\small 17.08&\small 7.41  \\     \vspace{0.15cm}
\small H I&\small 2.891911  &\small 0.000034&\small 13.051&\small 0.448&\small 12.65&\small 2.40  \\     \vspace{0.15cm}
\small H I&\small 2.892218  &\small 0.000084&\small 13.070&\small 0.125&\small 39.38&\small 7.75 \\      \vspace{0.15cm}
\small H I&\small 2.893180  &\small 0.000192&\small 12.012&\small 0.268&\small 34.87&\small 12.91  \\    %\vspace{0.15cm}
\hline                                                                                                   
\multicolumn{7}{c}{$z = 2.897458$} \\                                                             
\hline      \\            \vspace{0.15cm}                                                                                      
\small O VI&\small 2.897446&\small 0.000011&\small 10.370&\small 1.400&\small 17.59&\small  0.84   \\    \vspace{0.15cm}
\small O VI&\small 2.896074&\small 0.000003&\small 13.007&\small 0.036&\small  5.22&\small  0.60 \\      \vspace{0.15cm}
\small O VI&\small 2.898437&\small 0.000009&\small 14.269&\small 0.046&\small 12.54&\small  0.51 \\       \vspace{0.15cm}
\small O VI&\small 2.899937&\small 0.000004&\small 14.268&\small 0.027&\small 11.68&\small  0.64 \\       \vspace{0.15cm}
\small O VI&\small 2.899635&\small 0.000004&\small 13.893&\small 0.031&\small  8.31&\small  0.62 \\       \vspace{0.15cm}
\small O VI&\small 2.900676&\small 0.000005&\small 14.206&\small 0.030&\small 14.20&\small  0.73 \\       \vspace{0.15cm}
\small O VI&\small 2.901285&\small 0.000048&\small 14.802&\small 0.133&\small 24.27&\small  2.33 \\       \vspace{0.15cm}
\small O VI&\small 2.901645&\small 0.000026&\small 13.954&\small 0.473&\small 10.97&\small  4.90 \\       \vspace{0.15cm}
\small O VI&\small 2.900257&\small 0.000011&\small 13.935&\small 0.062&\small 14.76&\small  1.92 \\       \vspace{0.15cm}
\small O VI&\small 2.898493&\small 0.000006&\small 13.639&\small 0.129&\small  4.82&\small  1.24 \\       \vspace{0.15cm}
\small O VI&\small 2.897475&\small 0.000006&\small 15.477&\small 0.089&\small 24.18&\small  1.68 \\      \vspace{0.15cm}
\small O VI&\small 2.896836&\small 0.000163&\small 13.853&\small 0.267&\small 33.90&\small  9.54 \\      \vspace{0.15cm}
\small O VI&\small 2.898096&\small 0.000007&\small 13.324&\small 0.134&\small  6.23&\small  1.32 \\       \vspace{0.15cm}
\small O VI&\small 2.898837&\small 0.000056&\small 13.469&\small 0.175&\small 20.94&\small  8.49 \\       \vspace{0.15cm}
\small O VI&\small 2.899340&\small 0.000028&\small 13.087&\small 0.181&\small 11.61&\small  4.77 \\       \vspace{0.15cm}
%\small O VI&\small 2.902255&\small 0.000039&\small 14.836&\small 0.286&\small 16.18 &\small 2.80 \\      \vspace{0.15cm}
\small N V&\small 2.896028&\small 0.000013&\small 11.974&\small 0.090&\small  4.20&\small  2.16\\         \vspace{0.15cm}
\small N V&\small 2.896851&\small 0.000265&\small 12.663&\small 0.849&\small 15.31&\small  9.81\\         \vspace{0.15cm}
\small N V&\small 2.897129&\small 0.000026&\small 14.017&\small 0.311&\small  7.29 &\small 1.41\\         \vspace{0.15cm}
\small N V&\small 2.897210&\small 0.000016&\small 14.519&\small 0.152&\small  6.31&\small  1.26\\         \vspace{0.15cm}
\small N V&\small 2.897279&\small 0.000211&\small 13.773&\small 0.451&\small 16.39&\small  13.51\\       \vspace{0.15cm}
\small N V&\small 2.897613&\small 0.000137&\small 13.867&\small 0.476&\small 18.75&\small  4.07\\        \vspace{0.15cm}
\small N V&\small 2.897646&\small 0.000008&\small 13.715&\small 0.195&\small  8.99&\small  1.30\\         \vspace{0.15cm}
\small N V&\small 2.898292&\small 0.000058&\small 12.711&\small 0.346&\small  8.07&\small  3.02\\         \vspace{0.15cm}
\small N V&\small 2.898440&\small 0.000014&\small 13.268&\small 0.094&\small  7.48&\small  0.86\\         \vspace{0.15cm}
\small N V&\small 2.902997&\small 0.000017&\small 12.359&\small 0.088&\small  8.32&\small  2.22\\         \vspace{0.15cm}
\small N V&\small 2.902345&\small 0.000007&\small 13.105&\small 0.023&\small 13.45&\small  0.64\\         \vspace{0.15cm}
\small N V&\small 2.901373&\small 0.000019&\small 12.738&\small 0.116&\small 13.00&\small  4.24\\         \vspace{0.15cm}
\small N V&\small 2.901643&\small 0.000021&\small 12.460&\small 0.146&\small  7.82&\small  2.07\\         \vspace{0.15cm}
\small N V&\small 2.901063&\small 0.000041&\small 12.090&\small 0.239&\small  8.09&\small  3.98\\         \vspace{0.15cm}
\small N V&\small 2.902714&\small 0.000002&\small 13.294&\small 0.016&\small  8.68&\small  0.36\\        \vspace{0.15cm}
\small N V&\small 2.904084&\small 0.000006&\small 13.360&\small 0.012&\small 21.74&\small  0.65\\        \vspace{0.15cm}
\small C IV&\small 2.896021&\small 0.000002&\small 12.888&\small 0.014&\small  4.62&\small 0.24  \\       \vspace{0.15cm}
\small C IV&\small 2.896309&\small 0.000039&\small 12.054&\small 0.194&\small 12.09&\small 7.47  \\       \vspace{0.15cm}
\small C IV&\small 2.896544&\small 0.000015&\small 11.900&\small 0.219&\small  4.26&\small 2.93 \\        \vspace{0.15cm}
\small C IV&\small 2.896793&\small 0.000003&\small 13.063&\small 0.033&\small  6.29&\small 0.40 \\        \vspace{0.15cm}
\small C IV&\small 2.897207&\small 0.000010&\small 15.131&\small 0.126&\small 10.46&\small 0.26  \\       \vspace{0.15cm}
\small C IV&\small 2.897613&\small 0.000013&\small 14.628&\small 0.049&\small 13.45&\small 0.66  \\       \vspace{0.15cm}
\small C IV&\small 2.897911&\small 0.001253&\small 12.812&\small 0.984&\small 45.61&\small 56.30  \\      \vspace{0.15cm}
\small C IV&\small 2.898361&\small 0.000025&\small 13.685&\small 0.192&\small  7.85&\small 0.86  \\       \vspace{0.15cm}
\small C IV&\small 2.898450&\small 0.000011&\small 13.755&\small 0.158&\small  6.50&\small 0.47  \\       \vspace{0.15cm}
\small C IV&\small 2.904092&\small 0.000003&\small 13.652&\small 0.005&\small 19.06&\small 0.26  \\       \vspace{0.15cm}
\small C IV&\small 2.902904&\small 0.000065&\small 12.927&\small 0.139&\small 19.71&\small 4.18  \\        \vspace{0.15cm}
\small C IV&\small 2.902697&\small 0.000001&\small 13.461&\small 0.036&\small  8.84&\small 0.35  \\        \vspace{0.15cm}
\small C IV&\small 2.902356&\small 0.000003&\small 13.342&\small 0.010&\small 12.99&\small 0.27  \\        \vspace{0.15cm}
\small C IV&\small 2.901045&\small 0.000017&\small 12.176&\small 0.110&\small  7.28&\small 1.76  \\        \vspace{0.15cm}
\small C IV&\small 2.901341&\small 0.000025&\small 12.436&\small 0.145&\small 12.68&\small 4.87  \\        \vspace{0.15cm}
\small C IV&\small 2.901634&\small 0.000048&\small 12.088&\small 0.229&\small  9.87&\small 4.29  \\        \vspace{0.15cm}
\small H I&\small 2.896018  &\small 0.000011&\small 12.093&\small 0.028&\small 15.35&\small 1.26  \\       \vspace{0.15cm}
\small H I&\small 2.897031  &\small 0.000004&\small 13.650&\small 0.014&\small 14.60&\small 0.25  \\       \vspace{0.15cm}
\small H I&\small 2.897227  &\small 0.000005&\small 13.515&\small 0.018&\small 38.07&\small 0.74  \\       \vspace{0.15cm}
\small H I&\small 2.897323  &\small 0.000003&\small 13.577&\small 0.016&\small 12.72&\small 0.26  \\       \vspace{0.15cm}
\small H I&\small 2.898435  &\small 0.000002&\small 13.047&\small 0.004&\small 18.89&\small 0.22  \\        \vspace{0.15cm}
\small H I&\small 2.899817  &\small 0.000003&\small 13.745&\small 0.011&\small 28.68&\small 0.32  \\        \vspace{0.15cm}
\small H I&\small 2.901276  &\small 0.000013&\small 14.709&\small 0.009&\small 75.37&\small 1.14  \\        \vspace{0.15cm}
\small H I&\small 2.902645  &\small 0.000001&\small 15.990&\small 0.005&\small 32.55&\small 0.16  \\        \vspace{0.15cm}
\small H I&\small 2.904100  &\small 0.000001&\small 15.983&\small 0.006&\small 29.72&\small 0.08  \\     %   \vspace{0.15cm}
%\small \_ &\small 2.904000&\small 0.000000&\small  0.012&\small 0.000&\small 24.76&\small 0.65  \\        %\vspace{0.15cm}
                                                                                                           
\end{longtable}                                                                                            
\end{center} 
%----------------------------------------------------------------------------

\begin{center}
\begin{longtable}{lccccrr}
\caption[Voigt Profile parameters of the absorption lines (J 2233-606)]{Voigt Profile parameters of the absorption lines (J 2233-606).} \\
\hline \\ [-3.ex]  \hline 
\multicolumn{7}{c}{$z = 2.198231$}  \\ 
\endfirsthead

\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\endhead

\hline \multicolumn{7}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex] \hline
\endlastfoot

\small $\rm Ion$ & \small $z$ &\small $\rm Error$ & log [N (\sqc)] &\small $\rm Error$ & \small $b$  [\kms] &\small $\rm Error$  \\  
\hline  \\  \vspace{0.15cm}
\small O VI&\small 2.198320  &\small 0.000022&\small 15.258&\small 0.088&\small 27.40 &\small  1.78  \\   \vspace{0.15cm}
\small O VI&\small 2.197800  &\small 0.000023&\small 14.314&\small 0.140&\small 11.79 &\small  4.08 \\    \vspace{0.15cm}
\small O VI&\small 2.197558  &\small 0.000055&\small 13.223&\small 0.701&\small  7.15 &\small  8.93 \\     \vspace{0.15cm}
\small O VI&\small 2.197311  &\small 0.000036&\small 13.919&\small 0.108&\small 18.66 &\small  4.54 \\     \vspace{0.15cm}
\small N V &\small 2.198264  &\small 0.000041&\small 14.068&\small 0.074&\small  29.94&\small  2.43 \\     \vspace{0.15cm}
\small N V &\small 2.197900  &\small 0.000029&\small 13.647&\small 0.173&\small  21.41&\small  2.65 \\     \vspace{0.15cm}
\small N V &\small 2.197378  &\small 0.000088&\small 13.138&\small 0.127&\small  35.05&\small  8.81 \\     \vspace{0.15cm}
\small N V &\small 2.198168  &\small 0.000021&\small 12.631&\small 0.467&\small   8.75&\small  5.23 \\     \vspace{0.15cm}
\small C IV&\small 2.197304  &\small 0.000050&\small 12.651&\small 0.078&\small 32.64 &\small  7.30 \\     \vspace{0.15cm}
\small C IV&\small 2.197882  &\small 0.000044&\small 13.177&\small 0.226&\small 15.64 &\small  2.70 \\     \vspace{0.15cm}
\small C IV&\small 2.198179  &\small 0.000014&\small 13.756&\small 0.083&\small 19.25 &\small  3.28 \\    \vspace{0.15cm}
\small C IV&\small 2.198506  &\small 0.000040&\small 12.882&\small 0.231&\small 13.78 &\small  3.73 \\    \vspace{0.15cm}
\small C IV&\small 2.198884  &\small 0.000022&\small 12.319&\small 0.095&\small 11.83 &\small  3.41 \\     \vspace{0.15cm}
\small  H I&\small 2.198144  &\small 0.000004&\small 13.680 &\small 0.005&\small 39.79&\small  0.57  \\    \vspace{0.15cm}
\small  H I&\small 2.197173  &\small 0.000041&\small 12.045 &\small 0.103&\small 20.23&\small  5.89  \\    \vspace{0.15cm}
\small  H I&\small 2.198931  &\small 0.000065&\small 11.915 &\small 0.180&\small 19.77&\small  8.91  \\    % \vspace{0.15cm}
\hline                                                                                                     
\multicolumn{7}{c}{$z = 2.204508$} \\                                                           
\hline    \\  \vspace{0.15cm}                                                                                             
\small O VI&\small 2.204855  &\small 0.000489&\small 14.717&\small 0.659&\small 68.64 &\small 18.58 \\     \vspace{0.15cm}
\small O VI&\small 2.204495  &\small 0.000021&\small 13.863&\small 0.142&\small 14.82 &\small  4.74 \\    \vspace{0.15cm}
\small O VI&\small 2.205754  &\small 0.000502&\small 14.912&\small 0.459&\small 77.93 &\small 37.64 \\    \vspace{0.15cm}
\small O VI&\small 2.207318  &\small 0.000066&\small 14.701&\small 0.085&\small 63.46 &\small  9.08 \\     \vspace{0.15cm}
\small O VI&\small 2.208613  &\small 0.000098&\small 13.982&\small 0.115&\small 49.39 &\small 10.74 \\     \vspace{0.15cm}
\small O VI&\small 2.203191  &\small 0.000040&\small 13.045&\small 0.173&\small 10.99 &\small  5.91 \\     \vspace{0.15cm}
\small N V &\small 2.207125  &\small 0.000074&\small 13.840&\small 0.047&\small  89.43&\small  6.10 \\     \vspace{0.15cm}
\small N V &\small 2.204795  &\small 0.000463&\small 13.718&\small 0.263&\small 108.18&\small 20.39 \\     \vspace{0.15cm}
\small N V &\small 2.204491  &\small 0.000011&\small 12.583&\small 0.084&\small  10.53&\small  1.96 \\     \vspace{0.15cm}
\small N V &\small 2.205954  &\small 0.000021&\small 13.132&\small 0.128&\small  26.71&\small  3.53 \\     \vspace{0.15cm}
\small N V &\small 2.205256  &\small 0.000047&\small 13.579&\small 0.270&\small  55.99&\small 10.87 \\     \vspace{0.15cm}
\small C IV&\small 2.203913  &\small 0.000032&\small 12.430&\small 0.100&\small 16.38 &\small  4.88 \\    \vspace{0.15cm}
\small C IV&\small 2.204459  &\small 0.000011&\small 13.046&\small 0.110&\small 12.63 &\small  1.56 \\    \vspace{0.15cm}
\small C IV&\small 2.204874  &\small 0.000129&\small 13.388&\small 0.356&\small 27.59 &\small 13.42 \\     \vspace{0.15cm}
\small C IV&\small 2.205285  &\small 0.000074&\small 13.528&\small 0.259&\small 25.25 &\small  6.64 \\     \vspace{0.15cm}
\small C IV&\small 2.205902  &\small 0.000019&\small 13.719&\small 0.038&\small 35.62 &\small  2.94 \\     \vspace{0.15cm}
\small C IV&\small 2.206856  &\small 0.000031&\small 13.533&\small 0.071&\small 36.79 &\small  4.06 \\     \vspace{0.15cm}
\small C IV&\small 2.207567  &\small 0.000045&\small 13.556&\small 0.060&\small 42.62 &\small  4.33 \\     \vspace{0.15cm}
\small C IV&\small 2.208559  &\small 0.000052&\small 12.422&\small 0.113&\small 24.59 &\small  7.30 \\     \vspace{0.15cm}
\small  H I&\small 2.202744  &\small 0.000014&\small 14.032 &\small 0.035&\small 34.61&\small  2.34  \\    \vspace{0.15cm}
\small  H I&\small 2.203779  &\small 0.000005&\small 13.321 &\small 0.014&\small 24.56&\small  0.94  \\    \vspace{0.15cm}
\small  H I&\small 2.206095  &\small 0.000029&\small 12.169 &\small 0.373&\small 13.78&\small  6.63  \\    \vspace{0.15cm}
\small  H I&\small 2.207035  &\small 0.000043&\small 13.304 &\small 0.101&\small 67.21&\small 16.95  \\    \vspace{0.15cm}
\small  H I&\small 2.207734  &\small 0.000015&\small 12.715 &\small 0.165&\small 21.64&\small  4.08  \\     \vspace{0.15cm}
\small  H I&\small 2.202159  &\small 0.000068&\small 12.678 &\small 0.221&\small 23.83&\small  4.53  \\     \vspace{0.15cm}
\small  H I&\small 2.205115  &\small 0.000103&\small 13.280 &\small 0.264&\small 38.98&\small 11.44  \\     \vspace{0.15cm}
\small  H I&\small 2.205768  &\small 0.000244&\small 13.178 &\small 0.306&\small 44.85&\small 18.58  \\     \vspace{0.15cm}
\small  H I&\small 2.208717  &\small 0.000077&\small 12.367 &\small 0.173&\small 36.93&\small 15.49  \\     \vspace{0.15cm}
\small  H I&\small 2.203100  &\small 0.000022&\small 12.752 &\small 0.460&\small 16.37&\small  6.75  \\     \vspace{0.15cm}
\small  H I&\small 2.208152  &\small 0.000035&\small 12.038 &\small 0.229&\small 13.68&\small  5.65  \\     \vspace{0.15cm}
\small  H I&\small 2.204460  &\small 0.000044&\small 12.781 &\small 0.160&\small 27.21&\small  4.99  \\    % \vspace{0.15cm}
\hline                                                                                                     
\multicolumn{7}{c}{$z = 2.209873$} \\                                                                
\hline  \\  \vspace{0.15cm}                                                                                            
\small O VI&\small 2.209879  &\small 0.000019&\small 13.676&\small 0.281&\small 11.09 &\small  3.42 \\       \vspace{0.15cm}
\small O VI&\small 2.209656  &\small 0.000154&\small 13.491&\small 0.364&\small 21.83 &\small 11.25 \\       \vspace{0.15cm}
\small O VI&\small 2.210123  &\small 0.000048&\small 13.562&\small 0.168&\small 15.63 &\small  5.26 \\       \vspace{0.15cm}
\small O VI&\small 2.210700  &\small 0.000027&\small 13.613&\small 0.046&\small 29.14 &\small  3.93 \\       \vspace{0.15cm}
%\small O VI&\small 2.201454  &\small 0.000013&\small 14.400&\small 0.021&\small 32.93 &\small  1.96 \\       \vspace{0.15cm}
%\small O VI&\small 2.200715  &\small 0.000017&\small 13.942&\small 0.039&\small 22.34 &\small  2.18 \\       \vspace{0.15cm}
%\small N V &\small 2.201484  &\small 0.000020&\small 12.444&\small 0.188&\small   9.63&\small  3.94 \\        \vspace{0.15cm}
%\small N V &\small 2.201079  &\small 0.000056&\small 13.252&\small 0.061&\small  45.00&\small  6.76 \\
%\small N V &\small 2.200588  &\small 0.000026&\small 12.429&\small 0.218&\small  10.49&\small  4.91 \\
\small N V &\small 2.209722  &\small 0.000063&\small 12.967&\small 0.048&\small  69.77&\small  9.30 \\         \vspace{0.15cm}
%\small C IV&\small 2.200731  &\small 0.000079&\small 12.459&\small 0.252&\small 17.20 &\small  6.96 \\        \vspace{0.15cm}
%\small C IV&\small 2.201077  &\small 0.000041&\small 12.652&\small 0.225&\small 17.56 &\small  8.79  \\        \vspace{0.15cm}
%\small C IV&\small 2.201452  &\small 0.000033&\small 12.586&\small 0.116&\small 15.47 &\small  3.85 \\ 
%\small  H I&\small 2.194270  &\small 0.000014&\small 12.968 &\small 0.031&\small 22.36&\small  1.70  \\        \vspace{0.15cm}
\small  H I&\small 2.209678  &\small 0.000113&\small 12.272 &\small 0.171&\small 43.15&\small 20.07  \\         \vspace{0.15cm}
\small  H I&\small 2.210243  &\small 0.000025&\small 11.579 &\small 0.248&\small  6.18&\small  4.92  \\        %  \vspace{0.15cm}
\end{longtable}
\end{center} 
%----------------------------------------------------------------------------

\begin{center}
\begin{longtable}{lccccrr}
\caption[Voigt Profile parameters of the absorption lines (PKS 0237-233)]{Voigt Profile parameters of the absorption lines (PKS 0237-233)} \\
\hline  \\ [-3.ex] \hline 
\multicolumn{7}{c}{$z = 2.202783$}  \\ 
\endfirsthead

\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\endhead

\hline \multicolumn{7}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex] \hline
\endlastfoot

\small $\rm Ion$ & \small $z$ &\small $\rm Error$ & log [N (\sqc)] &\small $\rm Error$ & \small $b$  [\kms] &\small $\rm Error$  \\                                                                                  
\hline     \\  \vspace{0.15cm}                                                                           
\small O VI &\small 2.202783  &\small 0.000000&\small 13.262&\small 0.564&\small 12.31  &\small  6.77 \\    \vspace{0.15cm}
\small O VI &\small 2.202523  &\small 0.000000&\small 12.361&\small 1.557&\small  6.70  &\small 22.27 \\   \vspace{0.15cm}
\small N V  &\small 2.202772    &\small 0.000029&\small 11.908&\small 0.162&\small  7.88  &\small  4.59 \\   \vspace{0.15cm}
\small C II &\small 2.202816    &\small 0.000025&\small 12.665&\small 0.086&\small 14.24  &\small  3.83  \\   \vspace{0.15cm}
\small C II &\small 2.203126    &\small 0.000028&\small 12.056&\small 0.234&\small  4.44  &\small  5.33 \\    \vspace{0.15cm}
\small C III&\small 2.203121    &\small 0.000026&\small 13.847&\small 0.148&\small 11.08  &\small  1.67 \\    \vspace{0.15cm}
\small C IV &\small 2.202230    &\small 0.000020&\small 11.842&\small 0.254&\small  5.01  &\small  4.36 \\    \vspace{0.15cm}
\small C IV &\small 2.202659    &\small 0.000057&\small 13.232&\small 0.055&\small 47.50  &\small  4.29 \\    \vspace{0.15cm}
\small C IV &\small 2.202767    &\small 0.000005&\small 13.964&\small 0.044&\small  8.37  &\small  0.75 \\    \vspace{0.15cm}
\small C IV &\small 2.202927    &\small 0.000025&\small 13.204&\small 0.229&\small  8.43  &\small  3.37 \\    \vspace{0.15cm}
\small C IV &\small 2.203124    &\small 0.000007&\small 13.367&\small 0.041&\small  9.00  &\small  0.71 \\    \vspace{0.15cm}
\small C IV &\small 2.202608    &\small 0.000033&\small 12.125&\small 0.595&\small  3.79  &\small  3.94 \\   \vspace{0.15cm}
\small Si II &\small 2.202756    &\small 0.000020&\small 11.104&\small 0.194&\small  5.46  &\small  3.48 \\   \vspace{0.15cm}
\small Si II &\small 2.203033    &\small 0.000082&\small 11.134 &\small0.239&\small 17.09  &\small 12.87  \\   \vspace{0.15cm}
\small Si III&\small 2.202168    &\small 0.000016&\small 13.057 &\small0.076&\small 19.94  &\small  1.60  \\   \vspace{0.15cm}
\small Si III&\small 2.202802    &\small 0.000002&\small 12.922 &\small0.047&\small  7.19  &\small  0.60  \\   \vspace{0.15cm}
\small Si III&\small 2.203143    &\small 0.000002&\small 12.408 &\small0.037&\small  4.95  &\small  0.46  \\   \vspace{0.15cm}
\small Si III&\small 2.202952    &\small 0.000067&\small 12.861 &\small0.128&\small 23.99  &\small  3.94  \\   \vspace{0.15cm}
\small Si IV &\small 2.202211  &\small 0.000021&\small 11.745 &\small0.113&\small  8.42&\small  3.28  \\   \vspace{0.15cm}
\small Si IV &\small 2.202771    &\small 0.000006&\small 13.151 &\small0.053&\small  7.56  &\small  0.45  \\   \vspace{0.15cm}
\small Si IV &\small 2.202965    &\small 0.000038&\small 12.427 &\small0.544&\small 11.02  &\small 16.58  \\   \vspace{0.15cm}
\small Si IV &\small 2.203128    &\small 0.000014&\small 12.621 &\small0.210&\small  6.71  &\small  1.64  \\   \vspace{0.15cm}
\small H I  &\small 2.200587    &\small 0.000012&\small 12.631 &\small0.105&\small 17.00  &\small  2.75  \\   \vspace{0.15cm}
\small H I  &\small 2.201483    &\small 0.000448&\small 13.085 &\small0.378&\small 69.75  &\small 43.25  \\    \vspace{0.15cm}
\small H I  &\small 2.202039    &\small 0.000111&\small 14.134 &\small0.400&\small 27.31  &\small  3.86  \\    \vspace{0.15cm}
\small H I  &\small 2.202740    &\small 0.000032&\small 15.728 &\small0.083&\small 40.01  &\small  2.29  \\    \vspace{0.15cm}
\small H I  &\small 2.203799    &\small 0.000022&\small  9.24  &\small3.91 &\small 12.481 &\small  0.211 \\    \vspace{0.15cm}
\small H I  &\small 2.205054    &\small 0.000043&\small 13.033 &\small0.068&\small 54.71  &\small 10.39  \\    \vspace{0.15cm}
\small H I  &\small 2.205635    &\small 0.000037&\small 11.957 &\small0.341&\small 12.96  &\small  7.50  \\    \vspace{0.15cm}
\small H I  &\small 2.206396    &\small 0.000114&\small 12.580 &\small0.130&\small 39.35  &\small  8.70  \\    \vspace{0.15cm}
\small H I  &\small 2.206653    &\small 0.000056&\small 11.877 &\small0.547&\small 14.10  &\small 11.19  \\   % \vspace{0.15cm}
%\small \_   &\small 2.202573  &\small 0.000000&\small  0.001 &\small0.000&\small  0.00&\small  0.00  \\   % \vspace{0.15cm}
\hline                                                                                                         
\multicolumn{7}{c}{$z = 2.213517$} \\                                                                                                                 
\hline    \\  \vspace{0.15cm}                    
\small  O VI &\small 2.213517  &\small 0.000008 &\small 13.350&\small 0.063&\small  6.51  &\small  1.08   \\    \vspace{0.15cm}
\small  O VI &\small 2.213716  &\small 0.000021 &\small 13.147&\small 0.192&\small  9.74  &\small  4.42   \\   \vspace{0.15cm}
\small  O VI &\small 2.214095  &\small 0.000238 &\small 12.973&\small 0.604&\small 20.15  &\small 21.66   \\   \vspace{0.15cm}
\small  C IV &\small 2.213579  &\small 0.000064 &\small 11.835&\small 0.135&\small 23.32  &\small  8.88   \\    \vspace{0.15cm}
\small  H I &\small 2.213616  &\small 0.000001 &\small 14.256&\small 0.007&\small 26.43  &\small  0.26  \\      \vspace{0.15cm}
%\small  H I &\small 2.212364  &\small 0.000075 &\small 12.269&\small 0.086&\small 43.68  &\small 10.52  \\     \vspace{0.15cm}
\small   H I &\small 2.214259  &\small 0.000016 &\small 12.684&\small 0.061&\small 19.84  &\small  2.68  \\     \vspace{0.15cm}
%\small  H I &\small 2.215025  &\small 0.000087 &\small 12.710&\small 0.149&\small 39.97  &\small 13.64  \\     \vspace{0.15cm}
%\small  H I &\small 2.215598  &\small 0.000067 &\small 12.374&\small 0.264&\small 24.48  &\small  7.74  \\     \vspace{0.15cm}
%\small   \_  &\small 2.213607SZ&\small 0.000000 &\small  0.003&\small 0.002&\small  0.00&\small  0.00  \\     \vspace{0.15cm}
\small  H I  &\small 2.213616  &\small 0.000001 &\small 14.256 &\small 0.007&\small  26.43&\small 0.26   \\    % \vspace{0.15cm}
\hline                                                                                                         
\multicolumn{7}{c}{$z = 2.236375$} \\                                                                  
\hline   \\  \vspace{0.15cm}                                                                                                       
\small O VI  &\small 2.235949  &\small 0.000039 &\small 12.979&\small 0.228&\small 14.50  &\small  5.82   \\    \vspace{0.15cm}
\small O VI  &\small 2.236362  &\small 0.000004 &\small 14.164&\small 0.023&\small 15.55  &\small  1.12   \\    \vspace{0.15cm}
\small O VI  &\small 2.236367  &\small 0.000006 &\small 13.467&\small 0.127&\small  3.57  &\small  1.52   \\    \vspace{0.15cm}
\small O VI  &\small 2.236730  &\small 0.000009 &\small 13.349&\small 0.065&\small  7.07  &\small  1.58   \\    \vspace{0.15cm}
\small O VI  &\small 2.236962  &\small 0.000014 &\small 13.057&\small 0.104&\small  6.75  &\small  2.37  \\     \vspace{0.15cm}
\small O VI  &\small 2.238193  &\small 0.000046 &\small 12.571&\small 0.433&\small 11.93  &\small  9.32  \\     \vspace{0.15cm}
\small O VI  &\small 2.237742  &\small 0.000011 &\small 13.114&\small 0.405&\small  4.23  &\small  2.82  \\     \vspace{0.15cm}
\small O VI  &\small 2.237771  &\small 0.000021 &\small 13.347&\small 0.231&\small 10.20  &\small  2.69  \\     \vspace{0.15cm}
\small C IV  &\small 2.236320  &\small 0.000013 &\small 12.324&\small 0.118&\small  6.43  &\small  2.30  \\     \vspace{0.15cm}
\small C IV  &\small 2.236459  &\small 0.000020 &\small 12.004&\small 0.232&\small  4.91  &\small  3.31  \\      \vspace{0.15cm}
\small C IV  &\small 2.236695  &\small 0.000024 &\small 11.964&\small 0.108&\small 12.31  &\small  4.51   \\     \vspace{0.15cm}
\small C IV  &\small 2.236184  &\small 0.000014 &\small 11.488&\small 0.272&\small  0.51  &\small  4.54   \\     \vspace{0.15cm}
\small H I   &\small 2.235485  &\small 0.000009 &\small 12.742&\small 0.022&\small 21.23  &\small  1.31   \\     \vspace{0.15cm}
\small H I   &\small 2.236454  &\small 0.000034 &\small 14.126&\small 0.106&\small 31.12  &\small  1.07   \\     \vspace{0.15cm}
\small H I   &\small 2.236295  &\small 0.000066 &\small 13.828&\small 0.314&\small 17.35  &\small  2.20  \\      \vspace{0.15cm}
\small H I   &\small 2.236800  &\small 0.000126 &\small 12.877&\small 0.907&\small 16.89  &\small 11.26  \\      \vspace{0.15cm}
\small H I   &\small 2.236516  &\small 0.000039 &\small 12.783&\small 0.815&\small  6.74  &\small  8.14  \\      \vspace{0.15cm}
\small H I   &\small 2.237683  &\small 0.000014 &\small 12.315&\small 0.030&\small 22.50  &\small  1.97  \\     % \vspace{0.15cm}
%\small \_    &\small 2.236353&\small 0.000000 &\small  0.001&\small 0.007&\small 0.00 &\small  0.00  \\    %   \vspace{0.15cm}
\end{longtable}
\end{center} 
%----------------------------------------------------------------------------

\begin{center}
\begin{longtable}{lccccrr}
\caption[Voigt Profile parameters of the absorption lines (PKS 0329-255)]{Voigt Profile parameters of the absorption lines (PKS 0329-255)} \\
\hline \\ [-3.ex]  \hline 
\multicolumn{7}{c}{$z = 2.425241$}  \\ 
\endfirsthead

\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\endhead

\hline \multicolumn{7}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex]  \hline
\endlastfoot

\small $\rm Ion$ & \small $z$ &\small $\rm Error$ & log [N (\sqc)] &\small $\rm Error$ & \small $b$  [\kms] &\small $\rm Error$   \\                          
\hline   \\   \vspace{0.15cm}                                                                                                    
\small O VI  &\small 2.425241   &\small 0.000018 &\small 13.106&\small 0.178&\small 11.06  &\small   2.97 \\   \vspace{0.15cm}   
\small O VI  &\small 2.425625   &\small 0.000024 &\small 13.792&\small 0.049&\small 28.11  &\small   3.60 \\   \vspace{0.15cm}   
\small O VI  &\small 2.424821   &\small 0.000046 &\small 12.535&\small 0.205&\small 10.69  &\small   7.61 \\    \vspace{0.15cm}   
\small C IV  &\small 2.425259   &\small 0.000008 &\small 12.945&\small 0.027&\small 14.07  &\small   0.85  \\    \vspace{0.15cm}  
\small C IV  &\small 2.425548   &\small 0.000006 &\small 12.945&\small 0.027&\small 11.50  &\small   0.67  \\    \vspace{0.15cm}  
%\small H I   &\small 2.422529   &\small 0.000207 &\small 12.824&\small 0.268&\small 66.06  &\small  44.98  \\   \vspace{0.15cm}   
%\small H I   &\small 2.423444   &\small 0.000004 &\small 14.217&\small 0.015&\small 25.74  &\small   0.58  \\   \vspace{0.15cm}   
\small H I   &\small 2.424604   &\small 0.001015 &\small 13.411&\small 0.824&\small 72.54  &\small 103.29 \\     \vspace{0.15cm} 
\small H I   &\small 2.425328   &\small 0.000005 &\small 15.484&\small 0.019&\small 31.36  &\small   0.67 \\     \vspace{0.15cm} 
\small H I   &\small 2.426158   &\small 0.000022 &\small 14.263&\small 0.034&\small 32.47  &\small   1.79 \\   %  \vspace{0.15cm} 
%\small H I   &\small 2.427271   &\small 0.000204 &\small 13.158&\small 0.162&\small 79.05  &\small  34.67 \\    \vspace{0.15cm}  
%\small \_    &\small 2.425261SZ &\small 0.000000 &\small  0.009&\small 0.001&\small 0.00SB &\small   0.00 \\     \vspace{0.15cm} 
\hline                                                                                                          
\multicolumn{7}{c}{$z = 2.649423$} \\                                                                   
\hline    \\   \vspace{0.15cm}                                                                                  
\small O VI  &\small 2.649423  &\small 0.000010 &\small 13.021&\small 0.146&\small  6.03  &\small 1.15 \\         \vspace{0.15cm}
\small O VI  &\small 2.649277  &\small 0.000075 &\small 12.697&\small 0.315&\small 10.18  &\small 4.81 \\         \vspace{0.15cm}
\small C III &\small 2.649421  &\small 0.000025 &\small 12.430&\small 0.221&\small 10.79  &\small 3.94 \\         \vspace{0.15cm}
\small C IV  &\small 2.649384  &\small 0.000006 &\small 12.263&\small 0.036&\small  5.49  &\small 0.83  \\        \vspace{0.15cm}
\small C IV  &\small 2.649274  &\small 0.000003 &\small 11.953&\small 0.207&\small  0.13  &\small 0.21  \\        \vspace{0.15cm}
%\small H I   &\small 2.647541  &\small 0.000015 &\small 11.724&\small 0.138&\small  3.23  &\small 2.73  \\       \vspace{0.15cm}
%\small H I   &\small 2.647839  &\small 0.000029 &\small 11.704&\small 0.255&\small  3.55  &\small 4.29  \\       \vspace{0.15cm}
%\small H I   &\small 2.648331  &\small 0.000016 &\small 12.480&\small 0.047&\small 16.35  &\small 2.40 \\        \vspace{0.15cm}
\small H I   &\small 2.649310  &\small 0.000015 &\small 14.509&\small 0.048&\small 26.58  &\small 0.43 \\         \vspace{0.15cm}
\small H I   &\small 2.649672  &\small 0.000041 &\small 13.198&\small 0.363&\small 11.07  &\small 4.41 \\         \vspace{0.15cm}
\small H I   &\small 2.650192  &\small 0.000018 &\small 12.797&\small 0.042&\small 18.76  &\small 1.88 \\        % \vspace{0.15cm}
%\small \_    &\small 2.649349SZ&\small 0.000000 &\small  0.005&\small 0.002&\small  0.00SB&\small 0.00 \\         \vspace{0.15cm}
\hline                                                                                                            
\multicolumn{7}{c}{$z = 2.660974$ } \\                                                                    
\hline         \\   \vspace{0.15cm}                                                                               
\small O VI &\small 2.660974  &\small 0.000007 &\small 12.876&\small 0.064&\small  6.82  &\small 1.16 \\           \vspace{0.15cm}
\small O VI &\small 2.660868  &\small 0.000045 &\small 13.272&\small 0.053&\small 40.23  &\small 5.22 \\           \vspace{0.15cm}
\small H I  &\small 2.660905  &\small 0.000001 &\small 14.303&\small 0.007&\small 25.69  &\small 0.21 \\           \vspace{0.15cm}
\small H I  &\small 2.661564  &\small 0.000020 &\small 11.552&\small 0.174&\small  3.51  &\small 3.82  \\          \vspace{0.15cm}
\small H I  &\small 2.660199  &\small 0.000023 &\small 11.649&\small 0.221&\small  5.45  &\small 4.08  \\        %  \vspace{0.15cm}
%\small  H I  &\small 2.665904  &\small 0.000011 &\small 13.145&\small 0.012&\small 41.46  &\small 1.33  \\        \vspace{0.15cm}
%\small  H I  &\small 2.667361  &\small 0.000016 &\small 12.955&\small 0.018&\small 39.76  &\small 2.12  \\        \vspace{0.15cm}
%\small  H I  &\small 2.668426  &\small 0.000004 &\small 13.218&\small 0.008&\small 21.90  &\small 0.45 \\         \vspace{0.15cm}
%\small  H I  &\small 2.663013  &\small 0.000027 &\small 13.120&\small 0.023&\small 37.21  &\small 2.28 \\         \vspace{0.15cm}
%\small  H I  &\small 2.663294  &\small 0.000008 &\small 12.249&\small 0.078&\small  6.90  &\small 1.44 \\         \vspace{0.15cm}
%\small  H I  &\small 2.662235  &\small 0.000064 &\small 12.376&\small 0.130&\small 26.91  &\small 6.61 \\         \vspace{0.15cm}                                     
\hline                                                                                                             
\multicolumn{7}{c}{$z = 2.708883, ~~~~2.713049$} \\                                                        
\hline         \\   \vspace{0.15cm}                                                                                                     
\small O VI    &\small 2.710046  &\small  0.000008&\small 13.245&\small 0.090&\small  6.00  &\small  1.15\\        \vspace{0.15cm}
\small O VI    &\small 2.708054  &\small  0.000089&\small 12.708&\small 0.886&\small  7.27  &\small 11.63\\        \vspace{0.15cm}
\small O VI    &\small 2.707911  &\small  0.000050&\small 12.958&\small 0.401&\small  6.74  &\small  2.89\\         \vspace{0.15cm}
\small O VI    &\small 2.708292  &\small  0.000052&\small 12.868&\small 0.290&\small 12.06  &\small  8.49 \\        \vspace{0.15cm}
\small O VI    &\small 2.709031  &\small  0.000022&\small 14.380&\small 0.276&\small  8.49  &\small  3.23 \\        \vspace{0.15cm}
\small O VI    &\small 2.709178  &\small  0.000269&\small 14.485&\small 0.357&\small 23.83  &\small 12.08\\         \vspace{0.15cm}
\small O VI    &\small 2.709810  &\small  0.000004&\small 14.205&\small 0.033&\small  9.92  &\small  0.59\\         \vspace{0.15cm}
%\small O VI    &\small 2.713046  &\small  0.000016&\small 12.722&\small 0.081&\small  8.67  &\small  2.10\\        \vspace{0.15cm}
\small O VI    &\small 2.709450  &\small  0.000076&\small 14.321&\small 0.458&\small 12.65  &\small  5.94 \\        \vspace{0.15cm}
\small O VI    &\small 2.709342  &\small  0.000011&\small 13.865&\small 0.458&\small  4.35  &\small  3.31 \\        \vspace{0.15cm}
\small O VI    &\small 2.708670  &\small  0.000058&\small 13.116&\small 0.987&\small  6.97  &\small  5.77\\         \vspace{0.15cm}
\small O VI    &\small 2.708873  &\small  0.000017&\small 14.194&\small 0.274&\small  5.80  &\small  1.75\\         \vspace{0.15cm}
\small O VI    &\small 2.712619  &\small  0.000088&\small 12.437&\small 0.197&\small 19.54  &\small 11.47\\         \vspace{0.15cm}
\small N V     &\small 2.708914  &\small  0.000003&\small 13.269&\small 0.015&\small  6.12  &\small  0.35 \\        \vspace{0.15cm}
\small N V     &\small 2.709153  &\small  0.000031&\small 12.228&\small 0.164&\small  7.65  &\small  4.65 \\        \vspace{0.15cm}
\small C III   &\small 2.708915  &\small  0.000013&\small 12.201&\small 0.062&\small  7.96  &\small  1.76\\         \vspace{0.15cm}
\small C III   &\small 2.709176  &\small  0.000339&\small 11.338&\small 0.311&\small  1.28  &\small 19.87\\         \vspace{0.15cm}
\small C IV    &\small 2.708912  &\small  0.000001&\small 13.570&\small 0.024&\small  6.18  &\small  0.26\\         \vspace{0.15cm}
\small C IV    &\small 2.709350  &\small  0.000058&\small 12.466&\small 0.237&\small 15.37  &\small  5.06 \\        \vspace{0.15cm}
\small C IV    &\small 2.709748  &\small  0.000030&\small 11.716&\small 0.189&\small  6.32  &\small  4.46 \\         \vspace{0.15cm}
\small C IV    &\small 2.708888  &\small  0.000182&\small 12.128&\small 0.490&\small 21.86  &\small 73.36\\          \vspace{0.15cm}
\small Si III   &\small 2.708830  &\small  0.000011&\small 12.547&\small 0.021&\small 26.17  &\small  1.00\\          \vspace{0.15cm}
\small H I     &\small 2.708955  &\small  0.000014&\small 14.238&\small 0.085&\small 17.39  &\small  0.93\\          \vspace{0.15cm}
\small H I     &\small 2.709270  &\small  0.000167&\small 14.402&\small 0.523&\small 36.29  &\small  2.52 \\         \vspace{0.15cm}
\small H I     &\small 2.709394  &\small  0.000022&\small 14.411&\small 0.427&\small 24.36  &\small  4.54 \\         \vspace{0.15cm}
\small H I     &\small 2.709905  &\small  0.000270&\small 13.243&\small 0.985&\small 23.99  &\small 12.34\\         % \vspace{0.15cm}
%\small H I     &\small 2.713068  &\small  0.000018&\small 13.890&\small 0.041&\small 22.64  &\small  0.86\\         \vspace{0.15cm}
%\small H I     &\small 2.710769  &\small  0.000026&\small 12.973&\small 0.038&\small 34.51  &\small  3.48\\         \vspace{0.15cm}
%\small H I     &\small 2.712125  &\small  0.000054&\small 13.257&\small 0.070&\small 35.51  &\small  3.98 \\        \vspace{0.15cm}
%\small H I     &\small 2.712676  &\small  0.000057&\small 13.287&\small 0.211&\small 21.94  &\small  4.83 \\        \vspace{0.15cm}
\end{longtable}                                                                                                      
\end{center}                                                                                                         
%----------------------------------------------------------------------------                                        
                                                                                                                     
\begin{center}                                                                                                       
\begin{longtable}{lccccrr}                                                                                          
\caption[Voigt Profile parameters of the absorption lines (PKS 2126-158)]{Voigt Profile parameters of the absorption lines (PKS 2126-158)} \\                                                                               
\hline \\ [-3.ex]  \hline                                                                                                               
\multicolumn{7}{c}{$z = 2.907378$}  \\                                                                       
\endfirsthead                                                                                                        
                                                                                                                     
\multicolumn{7}{c}%                                                                                                  
{{\tablename\ \thetable{} -- continued from previous page}} \\                                                       
\hline 
\endhead

\hline \multicolumn{7}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex] \hline
\endlastfoot

\small $\rm Ion$ & \small $z$ &\small $\rm Error$ & log [N (\sqc)] &\small $\rm Error$ & \small $b$  [\kms] &\small $\rm Error$   \\ 
\hline  \\   \vspace{0.15cm}                        
\small O VI    &\small  2.907377    &\small 0.000007&\small  13.586&\small  0.033&\small  16.16 &\small  0.96 \\         \vspace{0.15cm}
\small C II    &\small  2.906836    &\small 0.000032 &\small 12.442 &\small 0.130 &\small 14.86  &\small 3.88 \\         \vspace{0.15cm}
\small C II    &\small  2.907119    &\small 0.000021 &\small 12.347 &\small 0.137 &\small 10.60  &\small 2.20 \\         \vspace{0.15cm}
\small C II    &\small  2.907362    &\small 0.000009 &\small 11.576 &\small 0.114 &\small  2.09  &\small 2.07 \\         \vspace{0.15cm}
\small C II    &\small  2.907619    &\small 0.000012 &\small 11.880 &\small 0.048 &\small  9.21  &\small 1.76  \\        \vspace{0.15cm}
\small C IV    &\small  2.906183    &\small 0.000015 &\small 12.120 &\small 0.053 &\small 12.86  &\small 1.90  \\        \vspace{0.15cm}
\small C IV    &\small  2.906752    &\small 0.000063 &\small 12.748 &\small 0.157 &\small 17.85  &\small 3.80 \\         \vspace{0.15cm}
\small C IV    &\small  2.906996    &\small 0.000012 &\small 12.971 &\small 0.149 &\small 10.60  &\small 1.62 \\         \vspace{0.15cm}
\small C IV    &\small  2.907304    &\small 0.000037 &\small 13.287 &\small 0.206 &\small 13.38  &\small 3.55 \\         \vspace{0.15cm}
\small C IV    &\small  2.907539    &\small 0.000116 &\small 12.740 &\small 0.660 &\small 12.50  &\small 7.97  \\         \vspace{0.15cm}
\small C IV    &\small  2.907870    &\small 0.000155 &\small 11.960 &\small 0.458 &\small 14.68  &\small10.21  \\         \vspace{0.15cm}
\small Si III   &\small  2.907115  &\small 0.000000 &\small 12.863 &\small 0.042 &\small 19.22  &\small 1.11 \\          \vspace{0.15cm}
\small Si III   &\small  2.907599  &\small 0.000000 &\small 12.127 &\small 0.125 &\small  8.95  &\small 1.67 \\          \vspace{0.15cm}
\small Si III   &\small  2.907260  &\small 0.000000 &\small 11.963 &\small 0.108 &\small  5.76  &\small 1.39 \\          \vspace{0.15cm}
\small Si III   &\small  2.906799  &\small 0.000000 &\small 12.475 &\small 0.044 &\small 14.12  &\small 0.75  \\         \vspace{0.15cm}
\small Si IV    &\small  2.907003   &\small0.000007 &\small 12.722 &\small 0.055 &\small 19.12  &\small 2.69  \\         \vspace{0.15cm}
\small Si IV    &\small  2.907525   &\small0.000009 &\small 12.189 &\small 0.032 &\small 12.51  &\small 0.70  \\         \vspace{0.15cm}
\small Si IV    &\small  2.907260   &\small0.000002 &\small 12.105 &\small 0.069 &\small  5.18  &\small 0.61  \\         \vspace{0.15cm}
\small Si IV    &\small  2.906706   &\small0.000014 &\small 11.771 &\small 0.278 &\small  8.72  &\small 2.40  \\         \vspace{0.15cm}
\small H I     &\small  2.905591     &\small0.000005 &\small 12.560 &\small 0.019 &\small 12.23  &\small 0.58  \\         \vspace{0.15cm}
\small H I     &\small  2.907072     &\small0.000001 &\small 16.365 &\small 0.011 &\small 37.49  &\small 0.15  \\         \vspace{0.15cm}
\small H I     &\small  2.908379     &\small0.000010 &\small 13.900 &\small 0.019 &\small 23.61  &\small 0.45  \\        % \vspace{0.15cm}
\end{longtable}                                                                                                           
\end{center}                                                                                                              
%----------------------------------------------------------------------------                                             
                                                                                                                          
\begin{center}                                                                                                            
\begin{longtable}{lccccrr}                                                                                               
\caption[Voigt Profile parameters of the absorption lines (Q 0002-422)]{Voigt Profile parameters of the absorption lines (Q 0002-422)} \\                                                                                    
\hline \\ [-3.ex] \hline                                                                                                                    
\multicolumn{7}{c}{$z = 2.464007$}  \\                                                                              
\endfirsthead                                                                                                             
                                                                                                                          
\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\endhead

\hline \multicolumn{7}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex] \hline
\endlastfoot

\small $\rm Ion$ & \small $z$ &\small $\rm Error$ & log [N (\sqc)] &\small $\rm Error$ & \small $b$  [\kms] &\small $\rm Error$   \\                       
\hline      \\   \vspace{0.15cm}                
\small O VI &\small 2.462091  &\small 0.000016 &\small13.831 &\small 0.067 &\small 16.98 &\small 1.88  \\               \vspace{0.15cm}
\small O VI &\small 2.462868  &\small 0.000016 &\small14.204 &\small 0.020 &\small 40.24 &\small 4.37  \\               \vspace{0.15cm}
\small O VI &\small 2.464191  &\small 0.000069 &\small14.272 &\small 0.078 &\small 49.62 &\small 4.58  \\               \vspace{0.15cm}
\small O VI &\small 2.464387  &\small 0.000017 &\small13.159 &\small 0.205 &\small 10.54 &\small 3.00  \\               \vspace{0.15cm}
\small O VI &\small 2.466035  &\small 0.000028 &\small13.572 &\small 0.158 &\small 20.05 &\small 3.16  \\               \vspace{0.15cm}
\small O VI &\small 2.461326  &\small 0.000022 &\small13.168 &\small 0.053 &\small 20.47 &\small 3.00 \\                \vspace{0.15cm}
\small O VI &\small 2.464004  &\small 0.000018 &\small13.494 &\small 0.170 &\small 10.99 &\small 2.11 \\                \vspace{0.15cm}
\small O VI &\small 2.461797  &\small 0.000038 &\small13.311 &\small 0.185 &\small 14.48 &\small 3.23 \\                \vspace{0.15cm}
\small O VI &\small 2.463764  &\small 0.000046 &\small13.410 &\small 0.321 &\small 16.30 &\small 5.71  \\               \vspace{0.15cm}
\small O VI &\small 2.462872  &\small 0.000011 &\small13.240 &\small 0.176 &\small 11.25 &\small 2.65  \\                \vspace{0.15cm}
\small C II &\small 2.464141  &\small 0.000011 &\small13.546 &\small 0.700 &\small  6.67 &\small 3.00 \\                 \vspace{0.15cm}
\small C II &\small 2.464261  &\small 0.000162 &\small13.513 &\small 0.862 &\small 11.65 &\small16.80 \\                 \vspace{0.15cm}
\small C II &\small 2.464464  &\small 0.000023 &\small12.864 &\small 0.480 &\small  6.02 &\small 2.69 \\                 \vspace{0.15cm}
\small C II &\small 2.463919  &\small 0.000002 &\small13.711 &\small 0.016 &\small  7.24 &\small 0.14  \\                \vspace{0.15cm}
\small C II &\small 2.462347 &\small  0.000005&\small 12.580&\small  0.028&\small   7.05&\small  0.73\\                  \vspace{0.15cm}
\small C II &\small 2.461991 &\small  0.000020&\small 12.265&\small  0.070&\small  12.69&\small  2.77\\                  \vspace{0.15cm}
\small C III&\small 2.462250 &\small  0.000055&\small 13.344&\small  0.159&\small  32.01&\small  6.62\\                  \vspace{0.15cm}
\small C III&\small 2.462854 &\small  0.000009&\small 13.184&\small  0.050&\small  16.13&\small  1.57\\                 \vspace{0.15cm}
\small C III&\small 2.462032 &\small  0.000006&\small 13.541&\small  0.066&\small   9.06&\small  0.99 \\                \vspace{0.15cm}
\small C III&\small 2.462364 &\small  0.000004&\small 14.092&\small  0.279&\small   6.20&\small  1.17 \\                \vspace{0.15cm}
\small C III&\small 2.463237 &\small  0.000003&\small 13.381&\small  0.016&\small  10.28&\small  0.52 \\                \vspace{0.15cm}
\small C III&\small 2.463880 &\small  0.000025&\small 14.502&\small  0.122&\small  20.83&\small  1.35 \\                \vspace{0.15cm}
\small C IV &\small 2.462046 &\small  0.000011&\small 13.308&\small  0.083&\small   9.71&\small  0.73 \\                \vspace{0.15cm}
\small C IV &\small 2.462357 &\small  0.000002&\small 13.163&\small  0.039&\small   7.87&\small  0.46 \\                \vspace{0.15cm}
\small C IV &\small 2.462796 &\small  0.000053&\small 12.876&\small  0.337&\small  13.72&\small  6.33 \\                \vspace{0.15cm}
\small C IV &\small 2.462943 &\small  0.000022&\small 12.240&\small  0.737&\small   6.54&\small  5.05 \\                \vspace{0.15cm}
\small C IV &\small 2.464056 &\small  0.000013&\small 14.305&\small  0.036&\small  32.13&\small  0.79 \\                 \vspace{0.15cm}
\small C IV &\small 2.463220 &\small  0.000002&\small 13.222&\small  0.038&\small   9.96&\small  0.46\\                  \vspace{0.15cm}
\small C IV &\small 2.463913 &\small  0.000002&\small 14.132&\small  0.027&\small   6.61&\small  0.28\\                  \vspace{0.15cm}
\small C IV &\small 2.464222 &\small  0.000013&\small 14.127&\small  0.066&\small  18.54&\small  1.25\\                  \vspace{0.15cm}
\small C IV &\small 2.466020 &\small  0.000010&\small 12.530&\small  0.058&\small   8.05&\small  1.11 \\                 \vspace{0.15cm}
\small C IV &\small 2.464342 &\small  0.000011&\small 13.560&\small  0.321&\small   3.69&\small  1.95 \\                 \vspace{0.15cm}
\small C IV &\small 2.464418 &\small  0.000041&\small 13.623&\small  0.300&\small   7.51&\small  2.54\\                  \vspace{0.15cm}
\small C IV &\small 2.461888 &\small  0.000144&\small 12.408&\small  0.688&\small  11.59&\small  7.18\\                  \vspace{0.15cm}
\small C IV &\small 2.466227 &\small  0.000022&\small 12.210&\small  0.153&\small   8.38&\small  3.41\\                  \vspace{0.15cm}
%\small C IV &\small 2.467062 &\small  0.000006&\small 12.092&\small  0.027&\small   8.44&\small  0.79 \\                \vspace{0.15cm}
\small Si II &\small 2.463918 &\small  0.000002&\small 12.670&\small  0.013&\small   5.17&\small  0.29\\                  \vspace{0.15cm}
\small Si II &\small 2.464150 &\small  0.000008&\small 12.809&\small  0.135&\small   6.40&\small  0.65\\                  \vspace{0.15cm}
\small Si II &\small 2.464468 &\small  0.000021&\small 11.787&\small  0.310&\small   4.77&\small  2.71\\                  \vspace{0.15cm}
\small Si II &\small 2.464285 &\small  0.000071&\small 12.316&\small  0.477&\small   9.66&\small  9.55\\                  \vspace{0.15cm}
\small Si II &\small 2.464862 &\small  0.000035&\small 11.029&\small  0.346&\small   5.34&\small  6.63 \\                 \vspace{0.15cm}
\small Si III&\small 2.462948 &\small  0.000082&\small 12.146&\small  0.147&\small  34.38&\small 12.50 \\                 \vspace{0.15cm}
\small Si III&\small 2.462052 &\small  0.000005&\small 12.536&\small  0.028&\small   8.34&\small  1.05 \\                 \vspace{0.15cm}
\small Si III&\small 2.462343 &\small  0.000009&\small 12.614&\small  0.062&\small   9.22&\small  1.13 \\                  \vspace{0.15cm}
\small Si III&\small 2.463949 &\small  0.000007&\small 13.627&\small  0.152&\small   9.25&\small  1.45 \\                  \vspace{0.15cm}
\small Si III&\small 2.464328 &\small  0.000007&\small 13.832&\small  0.072&\small  12.44&\small  0.85 \\                  \vspace{0.15cm}
\small Si III&\small 2.466043 &\small  0.000004&\small 12.057&\small  0.054&\small   6.32&\small  0.83 \\                  \vspace{0.15cm}
\small Si III&\small 2.463234 &\small  0.000022&\small 11.611&\small  0.268&\small   5.77&\small  3.34 \\                  \vspace{0.15cm}
\small Si III&\small 2.463575 &\small  0.000005&\small 12.097&\small  0.044&\small   2.98&\small  1.05 \\                  \vspace{0.15cm}
\small Si III&\small 2.463695 &\small  0.000011&\small 11.854&\small  0.168&\small   2.79&\small  1.88\\                   \vspace{0.15cm}
\small Si III&\small 2.463408 &\small  0.000029&\small 11.480&\small  0.329&\small   6.77&\small  7.43\\                   \vspace{0.15cm}
\small Si III&\small 2.462381 &\small  0.000006&\small 12.442&\small  0.426&\small   2.03&\small  2.23\\                   \vspace{0.15cm}
\small Si III&\small 2.464783 &\small  0.000022&\small 11.680&\small  0.081&\small  15.46&\small  3.94 \\                  \vspace{0.15cm}
\small Si III&\small 2.465123 &\small  0.000022&\small 11.549&\small  0.173&\small   9.29&\small  3.31 \\                  \vspace{0.15cm}
\small Si IV &\small 2.462349 &\small  0.000001&\small 12.652&\small  0.007&\small   6.86&\small  0.18\\                   \vspace{0.15cm}
\small Si IV &\small 2.463914 &\small  0.000001&\small 13.704&\small  0.009&\small   7.41&\small  0.18\\                   \vspace{0.15cm}
\small Si IV &\small 2.464151 &\small  0.000002&\small 13.663&\small  0.017&\small   9.89&\small  0.50\\                   \vspace{0.15cm}
\small Si IV &\small 2.464374 &\small  0.000004&\small 13.602&\small  0.015&\small  10.59&\small  0.24 \\                  \vspace{0.15cm}
\small Si IV &\small 2.466024 &\small  0.000004&\small 11.982&\small  0.028&\small   6.05&\small  0.67\\                   \vspace{0.15cm}
\small Si IV &\small 2.462828 &\small  0.000022&\small 11.791&\small  0.065&\small  16.06&\small  3.17\\                   \vspace{0.15cm}
\small Si IV &\small 2.463216 &\small  0.000014&\small 11.978&\small  0.153&\small   5.57&\small  1.33\\                    \vspace{0.15cm}
\small Si IV &\small 2.463559 &\small  0.000004&\small 12.197&\small  0.105&\small   2.95&\small  1.25\\                    \vspace{0.15cm}
\small Si IV &\small 2.463690 &\small  0.000005&\small 12.214&\small  0.068&\small   4.66&\small  1.34 \\                   \vspace{0.15cm}
\small Si IV &\small 2.463399 &\small  0.000038&\small 11.691&\small  0.523&\small   9.47&\small 14.89 \\                   \vspace{0.15cm}
\small Si IV &\small 2.462027 &\small  0.000002&\small 12.495&\small  0.010&\small   8.10&\small  0.28 \\                   \vspace{0.15cm}
\small Mg II &\small 2.463922 &\small  0.000009&\small 12.775&\small  0.074&\small   5.15&\small  0.69 \\                   \vspace{0.15cm}
\small Mg II &\small 2.464148 &\small  0.000004&\small 12.874&\small  0.068&\small   7.22&\small  0.43 \\                   \vspace{0.15cm}
\small Mg II &\small 2.463837 &\small  0.000057&\small 11.830&\small  0.699&\small   4.77&\small  2.10 \\                   \vspace{0.15cm}
\small Mg II &\small 2.464303 &\small  0.000031&\small 12.485&\small  0.192&\small  11.24&\small  4.50 \\                  \vspace{0.15cm}
\small Mg II &\small 2.464472 &\small  0.000004&\small 11.808&\small  0.198&\small   3.36&\small  1.62 \\                  \vspace{0.15cm}
\small Al III&\small 2.463920 &\small  0.000001&\small 12.012&\small  0.009&\small   6.24&\small  0.22 \\                  \vspace{0.15cm}
\small Al III&\small 2.464149 &\small  0.000003&\small 11.982&\small  0.053&\small   6.94&\small  0.53\\                   \vspace{0.15cm}
\small Al III&\small 2.464337 &\small  0.000021&\small 11.903&\small  0.066&\small  14.61&\small  2.03\\                   \vspace{0.15cm}
\small Fe III&\small 2.463913 &\small  0.000004&\small 12.821&\small  0.134&\small   1.62&\small  6.99\\                   \vspace{0.15cm}
\small Fe III&\small 2.464181 &\small  0.000008&\small 12.928&\small  0.109&\small   8.17&\small  1.61 \\                  \vspace{0.15cm}
\small N III&\small 2.464201&\small  0.000000&\small 13.331&\small  0.209&\small   6.41&\small  1.99 \\                  \vspace{0.15cm}
\small N III&\small 2.463952&\small  0.000000&\small 13.882&\small  0.025&\small  10.73&\small  0.55\\                   \vspace{0.15cm}
\small N III&\small 2.464444&\small  0.000000&\small 13.881&\small  0.129&\small  18.28&\small  5.80\\                    \vspace{0.15cm}
\small H I  &\small 2.466038 &\small  0.000007&\small 14.580&\small  0.048&\small  22.75&\small  1.76\\                    \vspace{0.15cm}
%\small H I  &\small 2.467074 &\small  0.000003&\small 13.596&\small  0.007&\small  21.50&\small  0.42 \\                  \vspace{0.15cm}
\small H I  &\small 2.466580 &\small  0.000053&\small 12.614&\small  0.285&\small  13.15&\small  4.95\\                    \vspace{0.15cm}
\small H I  &\small 2.460391 &\small  0.000145&\small 12.937&\small  0.183&\small  58.07&\small 22.72\\                    \vspace{0.15cm}
\small H I  &\small 2.461692 &\small  0.000620&\small 13.084&\small  0.748&\small  49.97&\small 49.86\\                    \vspace{0.15cm}
\small H I  &\small 2.464116 &\small  0.000003&\small 16.896&\small  0.016&\small  27.03&\small  0.38\\                    \vspace{0.15cm}
\small H I  &\small 2.464898 &\small  0.000072&\small 14.569&\small  0.179&\small  29.77&\small 10.71 \\                   \vspace{0.15cm}
\small H I  &\small 2.463260 &\small  0.000014&\small 14.341&\small  0.388&\small  17.83&\small  5.48 \\                   \vspace{0.15cm}
\small H I  &\small 2.465449 &\small  0.000129&\small 13.420&\small  0.691&\small  18.95&\small 13.56 \\                   \vspace{0.15cm}
\small H I  &\small 2.462135 &\small  0.000018&\small 15.074&\small  0.053&\small  21.31&\small  0.93 \\                   \vspace{0.15cm}
\small H I  &\small 2.462384 &\small  0.000010&\small 15.050&\small  0.062&\small  12.56&\small  0.97 \\                   \vspace{0.15cm}
\small H I  &\small 2.462877 &\small  0.000168&\small 14.471&\small  0.390&\small  35.85&\small 27.70 \\              %     \vspace{0.15cm}
\hline                                                                                                                   
\multicolumn{7}{c}{$z = 2.539533$} \\                                                                             
\hline    \\   \vspace{0.15cm}                                                                                                                 
\small O VI &\small 2.539532 &\small 0.000006 &\small 13.741&\small 0.022  &\small 24.94 &\small  0.88 \\                  \vspace{0.15cm}
\small C IV &\small 2.539456 &\small 0.000004 &\small 12.545&\small 0.012  &\small 12.61 &\small  0.46 \\                   \vspace{0.15cm}
%\small H I  &\small 2.538480 &\small 0.000145 &\small 13.398&\small 0.199  &\small 46.00 &\small 16.46 \\                  \vspace{0.15cm}
\small H I  &\small 2.539581 &\small 0.000374 &\small 13.938&\small 0.665  &\small 37.22 &\small 13.61 \\                   \vspace{0.15cm}
\small H I  &\small 2.539240 &\small 0.000039 &\small 14.474&\small 0.199  &\small 31.26 &\small  2.18 \\           %        \vspace{0.15cm}
\hline                                                                                                                     
\multicolumn{7}{c}{$z = 2.701121$} \\                                                                                
\hline    \\   \vspace{0.15cm}                                                                                             
\small O VI &\small 2.701121 &\small 0.000014 &\small 12.696&\small 0.047 &\small 11.73 &\small 1.74 \\                     \vspace{0.15cm}
\small H I  &\small 2.701692 &\small 0.000024 &\small 11.537&\small 0.136 &\small  7.34 &\small 3.40 \\                     \vspace{0.15cm}
%\small H I  &\small 2.702024 &\small 0.000049 &\small 11.524&\small 0.159 &\small 13.16 &\small 6.76 \\                    \vspace{0.15cm}
%\small H I  &\small 2.700253 &\small 0.000033 &\small 12.102&\small 0.085 &\small 19.10 &\small 4.49 \\                    \vspace{0.15cm}
\small H I  &\small 2.701121 &\small 0.000001 &\small 13.842&\small 0.002 &\small 26.39 &\small 0.13 \\                     %\vspace{0.15cm}
\end{longtable}
\end{center} 
%----------------------------------------------------------------------------

%\begin{table}
%\begin{center}
%\caption{Voigt Profile parameters.}
%\begin{tabular}{cccccccccccccccccccccc}
%\hline
%\hline
%\multicolumn{7}{c}{Q 0055-269 $z = 3.601520$} \\

\begin{center}                                                      
\begin{longtable}{lccccrr}                                          
\caption[Voigt Profile parameters of the absorption lines (Q 0055-269)]{Voigt Profile parameters of the absorption lines (Q 0055-269)} \\                              
\hline \\  [-3.ex] \hline                                                          
\multicolumn{7}{c}{$z = 3.601520$}  \\ 
\endfirsthead

\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\endhead

\hline \multicolumn{7}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex] \hline
\endlastfoot

\small $\rm Ion$ & \small $z$ &\small $\rm Error$ & log [N (\sqc)] &\small $\rm Error$ & \small $b$  [\kms] &\small $\rm Error$   \\  
\hline    \\  \vspace{0.15cm}      
\small O I    &\small 3.603830  &\small 0.000034 &\small 12.893 &\small 0.086  &\small 12.87 &\small  3.31  \\   \vspace{0.15cm}     
\small O VI   &\small 3.601523  &\small 0.000010 &\small 14.206 &\small 0.013  &\small 28.16 &\small  0.87  \\   \vspace{0.15cm}     
\small O VI   &\small 3.603279  &\small 0.000045 &\small 13.621 &\small 0.045  &\small 35.84 &\small  4.35  \\   \vspace{0.15cm}     
\small Si III  &\small 3.603195  &\small 0.000052 &\small 12.001 &\small 0.452  &\small 11.32 &\small  3.93  \\   \vspace{0.15cm}     
\small Si III  &\small 3.603490  &\small 0.000103 &\small 12.181 &\small 0.445  &\small 16.78 &\small  8.98  \\   \vspace{0.15cm}     
\small Si IV   &\small 3.601451  &\small 0.000009 &\small 12.337 &\small 0.033  &\small  9.13 &\small  1.04  \\   \vspace{0.15cm}     
\small Si IV   &\small 3.601789  &\small 0.000119 &\small 11.660 &\small 0.731  &\small  5.56 &\small  8.81  \\   \vspace{0.15cm}     
\small Si IV   &\small 3.601939  &\small 0.000133 &\small 11.468 &\small 1.073  &\small  4.37 &\small 10.68  \\   \vspace{0.15cm}     
\small Si IV   &\small 3.603157  &\small 0.000027 &\small 12.026 &\small 0.169  &\small  7.97 &\small  2.23  \\   \vspace{0.15cm}     
\small Si IV   &\small 3.603459  &\small 0.000055 &\small 12.138 &\small 0.136  &\small 13.62 &\small  4.65  \\   \vspace{0.15cm}     
\small H I    &\small 3.599729  &\small 0.000028 &\small 12.189 &\small 0.180  &\small 14.06 &\small  4.00  \\    \vspace{0.15cm}    
\small H I    &\small 3.600777  &\small 0.000110 &\small 13.007 &\small 0.552  &\small 17.39 &\small  8.14  \\    \vspace{0.15cm}    
\small H I    &\small 3.601385  &\small 0.000059 &\small 14.542 &\small 0.070  &\small 57.80 &\small  2.83  \\    \vspace{0.15cm}    
\small H I    &\small 3.601712  &\small 0.000043 &\small 14.174 &\small 0.131  &\small 20.68 &\small  4.37  \\    \vspace{0.15cm}    
\small H I    &\small 3.603248  &\small 0.000024 &\small 15.817 &\small 0.028  &\small 26.51 &\small  1.30  \\    \vspace{0.15cm}    
\small H I    &\small 3.603909  &\small 0.000024 &\small 15.382 &\small 0.058 &\small  20.71&\small   0.54 \\    % \vspace{0.15cm}    
\end{longtable}
\end{center}    
%\end{tabular}
%\end{center}
%\end{table}
%----------------------------------------------------------------------------
%\begin{table}
%\begin{center}
%\caption{Voigt Profile parameters.}
%\begin{tabular}{cccccccccccccccccccccc}
%\hline
%\hline
%\multicolumn{7}{c}{Q 0109-3518 $z = 2.401175$} \\

\begin{center}                                                      
\begin{longtable}{lccccrr}                                          
\caption[Voigt Profile parameters of the absorption lines (Q 0109-3158)]{Voigt Profile parameters of the absorption lines (Q 0109-3158)} \\                              
\hline \\ [-3.ex] \hline                                                              
\multicolumn{7}{c}{$z = 2.401175$}  \\ 
\endfirsthead

\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\endhead

\hline \multicolumn{7}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex] \hline
\endlastfoot

\small $\rm Ion$ & \small $z$ &\small $\rm Error$ & log [N (\sqc)] &\small $\rm Error$ & \small $b$  [\kms] &\small $\rm Error$   \\  
\hline  \\   \vspace{0.15cm}
\small O VI&\small 2.401171 &\small 0.000008 &\small 12.891 &\small 0.041 &\small  8.42 &\small 1.15 \\    \vspace{0.15cm}
\small H I &\small 2.401206 &\small 0.000003 &\small 13.769 &\small 0.011 &\small 28.30 &\small 0.63 \\    \vspace{0.15cm}
\small H I &\small 2.400667 &\small 0.000028 &\small 12.818 &\small 0.060 &\small 26.28 &\small 1.82 \\    \vspace{0.15cm}
\small H I &\small 2.401715 &\small 0.000012 &\small 12.838 &\small 0.038 &\small 19.98 &\small 0.91 \\   % \vspace{0.15cm}
\end{longtable}
\end{center}                                                                                                   
%\end{tabular}                                                                                             
%\end{center}                                                                                              
%\end{table}                                                                                               
                                                                                                          
%-----------------------------------------------------------------------------                              
                                                                                                            
\begin{center}                                                                                              
\begin{longtable}{lccccrr}                                                                                 
\caption[Voigt Profile parameters of the absorption lines (Q 0122-380)]{Voigt Profile parameters of the absorption lines (Q 0122-380)} \\                                                                      
\hline \\ [-3.ex] \hline                                                                                                      
\multicolumn{7}{c}{$z = 2.062566$}  \\ 
\endfirsthead

\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\endhead

\hline \multicolumn{7}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex] \hline
\endlastfoot

\small $\rm Ion$ & \small $z$ &\small $\rm Error$ & log [N (\sqc)] &\small $\rm Error$ & \small $b$  [\kms] &\small $\rm Error$   \\                    
\hline   \\   
\small O VI  &\small 2.062588   &\small 0.000027 &\small 13.326 &\small 0.100 &\small 13.55   &\small 4.01  \\  \vspace{0.15cm}
\small C IV  &\small 2.062558 &\small 0.000002 &\small 12.911 &\small 0.017 &\small  6.40 &\small 0.42  \\  \vspace{0.15cm}
\small N V   &\small 2.062558 &\small 0.000000 &\small 12.385 &\small 0.123 &\small  6.07 &\small 0.00  \\  \vspace{0.15cm}
\small H I   &\small 2.062114   &\small 0.000042 &\small 12.079 &\small 0.178 &\small 12.35   &\small 7.00  \\  \vspace{0.15cm}
\small H I   &\small 2.062558 &\small 0.000000 &\small 12.618 &\small 0.061 &\small 18.85 &\small 3.45  \\  %\vspace{0.15cm}
\end{longtable}
\end{center} 
%----------------------------------------------------------------------------
%\begin{table}[h!]
%\begin{center}
%\caption{Voigt Profile parameters.}
%\begin{tabular}{cccccccccccccccccccccc}
%\hline
%\hline
%\multicolumn{7}{c}{Q 0329-385 $z = 2.352071$} \\

\begin{center}
\begin{longtable}{lccccrr}
\caption[Voigt Profile parameters of the absorption lines (Q 0329-385)]{Voigt Profile parameters of the absorption lines (Q 0329-385)} \\
\hline \\ [-3.ex] \hline 
\multicolumn{7}{c}{$z = 2.352071$}  \\ 
\endfirsthead

\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\endhead

\hline \multicolumn{7}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex] \hline
\endlastfoot

\small $\rm Ion$ & \small $z$ &\small $\rm Error$ & log [N (\sqc)] &\small $\rm Error$ & \small $b$  [\kms] &\small $\rm Error$   \\                   
\hline   \\   \vspace{0.15cm}
\small O VI &\small 2.352074 &\small 0.000006 &\small 13.882 &\small 0.052 &\small  9.35 &\small 1.05  \\       \vspace{0.15cm}
\small N V  &\small 2.352024 &\small 0.000013 &\small 13.474 &\small 0.093 &\small  7.78 &\small 0.73  \\       \vspace{0.15cm}
\small N V  &\small 2.352150 &\small 0.000042 &\small 12.893 &\small 0.336 &\small  7.27 &\small 3.14  \\       \vspace{0.15cm}
\small C IV &\small 2.352005 &\small 0.000009 &\small 13.221 &\small 0.118 &\small  5.51 &\small 0.80  \\       \vspace{0.15cm}
\small C IV &\small 2.352117 &\small 0.000018 &\small 13.035 &\small 0.242 &\small  6.40 &\small 2.14  \\       \vspace{0.15cm}
\small C IV &\small 2.352077 &\small 0.000035 &\small 12.678 &\small 0.620 &\small 15.97 &\small 8.30  \\       \vspace{0.15cm}
\small H I  &\small 2.352156 &\small 0.000012 &\small 13.044 &\small 0.030 &\small 18.67 &\small 1.53  \\       \vspace{0.15cm}
\small H I  &\small 2.351763 &\small 0.000045 &\small 12.245 &\small 0.193 &\small 14.24 &\small 6.74  \\     %  \vspace{0.15cm}
\hline                                                                                                          
\multicolumn{7}{c}{$z = 2.363858$} \\                                                                      
\hline         \\   \vspace{0.15cm}                                                                                                   
\small O VI &\small 2.363356 &\small 0.000023 &\small 13.373 &\small 0.076 &\small 15.22 &\small 3.02  \\        \vspace{0.15cm}
\small O VI &\small 2.363852 &\small 0.000010 &\small 13.237 &\small 0.235 &\small  5.37 &\small 2.70  \\        \vspace{0.15cm}
\small O VI &\small 2.363859 &\small 0.000039 &\small 13.353 &\small 0.158 &\small 19.83 &\small10.01  \\        \vspace{0.15cm}
\small C IV &\small 2.363330 &\small 0.000029 &\small 12.116 &\small 0.087 &\small 15.39 &\small 3.98  \\        \vspace{0.15cm}
\small C IV &\small 2.363793 &\small 0.000011 &\small 12.349 &\small 0.044 &\small 10.88 &\small 1.53  \\        \vspace{0.15cm}
\small H I  &\small 2.363730 &\small 0.000104 &\small 14.481 &\small 0.232 &\small 28.74 &\small 3.81  \\        \vspace{0.15cm}
\small H I  &\small 2.363369 &\small 0.000093 &\small 14.409 &\small 0.285 &\small 27.79 &\small 2.59  \\      %  \vspace{0.15cm}
\hline
\multicolumn{7}{c}{$z = 2.373671$} \\                 
\hline    \\   \vspace{0.15cm}
\small O VI&\small 2.373661 &\small 0.000033 &\small 13.887 &\small 0.064 &\small 26.80 &\small 4.20  \\        \vspace{0.15cm}
\small O VI&\small 2.372904 &\small 0.000036 &\small 13.913 &\small 0.090 &\small 33.55 &\small 6.71  \\        \vspace{0.15cm}
\small C IV&\small 2.372821 &\small 0.000028 &\small 12.378 &\small 0.062 &\small 21.01 &\small 3.78\\          \vspace{0.15cm}
\small C IV&\small 2.373523 &\small 0.000021 &\small 12.485 &\small 0.048 &\small 20.41 &\small 2.82  \\        \vspace{0.15cm}
\small H I &\small 2.373330 &\small 0.000010 &\small 15.197 &\small 0.014 &\small 40.56 &\small 1.14  \\        \vspace{0.15cm}
\small H I &\small 2.372437 &\small 0.000092 &\small 14.308 &\small 0.089 &\small 61.09 &\small 3.52  \\        \vspace{0.15cm}
\small H I &\small 2.375020 &\small 0.000030 &\small 13.354 &\small 0.115 &\small 33.93 &\small 8.61  \\        \vspace{0.15cm}
\small H I &\small 2.376252 &\small 0.000127 &\small 11.901 &\small 0.210 &\small 28.80 &\small17.23  \\        \vspace{0.15cm}
\small H I &\small 2.375476 &\small 0.000025 &\small 12.449 &\small 0.364 &\small 14.72 &\small 5.68  \\        \vspace{0.15cm}
\small H I &\small 2.374314 &\small 0.000199 &\small 12.688 &\small 0.869 &\small 29.60 &\small42.61 \\          \vspace{0.15cm}
\small H I &\small 2.372510 &\small 0.000066 &\small 13.629 &\small 0.247 &\small 20.33 &\small 5.48  \\    %     \vspace{0.15cm}
%\small \_  &\small 2.373343SZ&\small 0.000000 &\small 0.004 &\small 0.001 &\small  0.00SB&\small 0.00  \\  %      \vspace{0.15cm}
\end{longtable}                                                                                                        
\end{center} 
%\end{tabular}                                                                                                    
%\end{center}                                                                                                     
%\end{table}                                                                                                      

%----------------------------------------------------------------------------
\begin{center}
\begin{longtable}{lccccrr}
\caption[Voigt Profile parameters of the absorption lines (Q 0420-388)]{Voigt Profile parameters of the absorption lines (Q 0420-388)} \\
\hline \\ [-3.ex]
\hline 
\multicolumn{7}{c}{$z = 3.087248$}  \\ 
\endfirsthead

\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\endhead

\hline \multicolumn{7}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex] \hline
\endlastfoot

\small $\rm Ion$ & \small $z$ &\small $\rm Error$ & log [N (\sqc)] &\small $\rm Error$ & \small $b$  [\kms] &\small $\rm Error$   \\                   
\hline        \\   \vspace{0.15cm}
\small O I   &\small 3.085622 &\small 0.000005 &\small 13.515 &\small 0.124 &\small  4.46 &\small   0.92 \\    \vspace{0.15cm}
\small O I   &\small 3.085851 &\small 0.000002 &\small 14.272 &\small 0.033 &\small  4.86 &\small   0.39 \\    \vspace{0.15cm}
\small O I   &\small 3.085929 &\small 0.000129 &\small 14.074 &\small 0.042 &\small 24.89 &\small   6.59\\     \vspace{0.15cm}
\small O I   &\small 3.086128 &\small 0.000003 &\small 13.421 &\small 0.129 &\small  2.77 &\small   1.03 \\    \vspace{0.15cm}
\small O I   &\small 3.086358 &\small 0.000011 &\small 13.672 &\small 0.197 &\small  7.87 &\small   1.86 \\    \vspace{0.15cm}
\small O I   &\small 3.086590 &\small 0.000002 &\small 13.642 &\small 0.023 &\small  4.31 &\small   0.37 \\    \vspace{0.15cm}
\small O I   &\small 3.086789 &\small 0.000012 &\small 13.022 &\small 0.065 &\small  6.78 &\small   1.49 \\    \vspace{0.15cm}
\small O I   &\small 3.088361 &\small 0.000004 &\small 14.792 &\small 0.031 &\small  4.51 &\small   0.18\\     \vspace{0.15cm}
\small O I   &\small 3.088196 &\small 0.000004 &\small 15.059 &\small 0.028 &\small  6.72 &\small   0.64 \\    \vspace{0.15cm}
\small O I   &\small 3.088057 &\small 0.000030 &\small 13.568 &\small 0.405 &\small  1.73 &\small   3.57\\      \vspace{0.15cm}
\small O VI  &\small 3.085736 &\small 0.000026 &\small 13.721 &\small 0.066 &\small 33.37 &\small   5.50 \\     \vspace{0.15cm}
\small O VI  &\small 3.086251 &\small 0.000014 &\small 13.305 &\small 0.112 &\small 12.24 &\small   1.84 \\     \vspace{0.15cm}
\small O VI  &\small 3.086649 &\small 0.000011 &\small 13.627 &\small 0.056 &\small 16.62 &\small   1.84 \\     \vspace{0.15cm}
\small O VI  &\small 3.087245 &\small 0.000011 &\small 14.200 &\small 0.058 &\small 27.16 &\small   1.64 \\     \vspace{0.15cm}
\small O VI  &\small 3.088140 &\small 0.000047 &\small 14.394 &\small 0.035 &\small 51.22 &\small   6.82\\      \vspace{0.15cm}
\small O VI  &\small 3.084863 &\small 0.000076 &\small 13.184 &\small 0.115 &\small 29.26 &\small   5.96 \\     \vspace{0.15cm}
\small O VI  &\small 3.088311 &\small 0.000018 &\small 13.425 &\small 0.217 &\small 17.91 &\small   3.75 \\     \vspace{0.15cm}
\small N I   &\small 3.088324 &\small 0.000041 &\small 12.586 &\small 0.198 &\small  7.46 &\small   3.35 \\     \vspace{0.15cm}
\small N I   &\small 3.088175 &\small 0.000029 &\small 12.416 &\small 0.291 &\small  4.91 &\small   2.11 \\     \vspace{0.15cm}
\small N II  &\small 3.086999 &\small 0.000258 &\small 12.760 &\small 0.221 &\small 47.55 &\small  24.42\\      \vspace{0.15cm}
\small N II  &\small 3.085583 &\small 0.000008 &\small 13.025 &\small 0.035 &\small  9.14 &\small   0.86 \\     \vspace{0.15cm}
\small N II  &\small 3.088225 &\small 0.000008 &\small 13.788 &\small 0.084 &\small 11.83 &\small   0.40\\      \vspace{0.15cm}
\small N II  &\small 3.085893 &\small 0.000009 &\small 13.231 &\small 0.053 &\small  9.14 &\small   1.32 \\     \vspace{0.15cm}
\small N II  &\small 3.086128 &\small 0.000005 &\small 13.271 &\small 0.058 &\small  6.65 &\small   0.97 \\     \vspace{0.15cm}
\small N II  &\small 3.086368 &\small 0.000008 &\small 13.057 &\small 0.077 &\small  7.46 &\small   1.76 \\     \vspace{0.15cm}
\small N II  &\small 3.086591 &\small 0.000010 &\small 12.984 &\small 0.076 &\small  6.82 &\small   1.20 \\     \vspace{0.15cm}
\small N II  &\small 3.088164 &\small 0.000007 &\small 13.502 &\small 0.122 &\small  5.09 &\small   0.85\\       \vspace{0.15cm}
\small N II  &\small 3.088375 &\small 0.000015 &\small 12.865 &\small 0.423 &\small  1.50 &\small   9.44 \\      \vspace{0.15cm}
\small C II  &\small 3.084459 &\small 0.000009 &\small 11.931 &\small 0.073 &\small  2.62 &\small   1.81 \\      \vspace{0.15cm}
\small C II  &\small 3.084261 &\small 0.000018 &\small 11.833 &\small 0.124 &\small  5.36 &\small   3.20 \\      \vspace{0.15cm}
\small C II  &\small 3.083550 &\small 0.000023 &\small 12.044 &\small 0.072 &\small 11.73 &\small   2.63 \\      \vspace{0.15cm}
\small C II  &\small 3.084031 &\small 0.000020 &\small 11.659 &\small 0.141 &\small  4.10 &\small   3.17\\       \vspace{0.15cm}
\small C II  &\small 3.085592 &\small 0.000002 &\small 13.815 &\small 0.006 &\small  8.55 &\small   0.14 \\      \vspace{0.15cm}
\small C II  &\small 3.086508 &\small 0.000054 &\small 14.098 &\small 0.134 &\small 20.04 &\small   1.87\\       \vspace{0.15cm}
\small C II  &\small 3.089319 &\small 0.000006 &\small 12.808 &\small 0.021 &\small 10.34 &\small   0.73 \\      \vspace{0.15cm}
\small C II  &\small 3.088665 &\small 0.000004 &\small 12.834 &\small 0.027 &\small  6.03 &\small   0.69 \\      \vspace{0.15cm}
\small C II  &\small 3.085866 &\small 0.000001 &\small 14.071 &\small 0.007 &\small  7.17 &\small   0.20 \\      \vspace{0.15cm}
\small C II  &\small 3.086592 &\small 0.000003 &\small 13.786 &\small 0.101 &\small  2.92 &\small   0.71 \\      \vspace{0.15cm}
\small C II  &\small 3.086353 &\small 0.000004 &\small 13.559 &\small 0.303 &\small  6.36 &\small   2.24\\       \vspace{0.15cm}
\small C II  &\small 3.086115 &\small 0.000004 &\small 13.644 &\small 0.087 &\small  6.25 &\small   0.52 \\      \vspace{0.15cm}
\small C II  &\small 3.088928 &\small 0.000012 &\small 12.434 &\small 0.061 &\small  7.49 &\small   1.74 \\      \vspace{0.15cm}
\small C II  &\small 3.087776 &\small 0.000005 &\small 12.686 &\small 0.031 &\small  5.93 &\small   0.77 \\      \vspace{0.15cm}
\small C II  &\small 3.087424 &\small 0.000007 &\small 12.796 &\small 0.029 &\small 10.89 &\small   1.12 \\      \vspace{0.15cm}
\small C II  &\small 3.088152 &\small 0.000014 &\small 14.676 &\small 0.187 &\small  7.84 &\small   0.18\\        \vspace{0.15cm}
\small C II  &\small 3.088380 &\small 0.000015 &\small 14.798 &\small 0.190 &\small  3.86 &\small   0.49 \\       \vspace{0.15cm}
\small C II  &\small 3.087141 &\small 0.000015 &\small 12.003 &\small 0.136 &\small  3.67 &\small   2.62\\        \vspace{0.15cm}
\small C III &\small 3.089630 &\small 0.000006 &\small 13.073 &\small 0.057 &\small  8.16 &\small   0.65 \\       \vspace{0.15cm}
\small C III &\small 3.085846 &\small 0.000024 &\small 15.366 &\small 0.361 &\small 14.01 &\small   0.94 \\       \vspace{0.15cm}
\small C III &\small 3.084634 &\small 0.000075 &\small 12.897 &\small 0.066 &\small 44.70 &\small   4.84 \\       \vspace{0.15cm}
\small C III &\small 3.088381 &\small 0.000134 &\small 14.174 &\small 0.110 &\small 40.70 &\small   6.74 \\       \vspace{0.15cm}
\small C III &\small 3.089352 &\small 0.000003 &\small 13.604 &\small 0.018 &\small 10.07 &\small   0.45\\        \vspace{0.15cm}
\small C III &\small 3.086479 &\small 0.000079 &\small 14.310 &\small 0.106 &\small 53.74 &\small   7.27 \\       \vspace{0.15cm}
\small C III &\small 3.087351 &\small 0.000015 &\small 13.846 &\small 0.110 &\small 16.10 &\small   2.72 \\       \vspace{0.15cm}
\small C III &\small 3.088820 &\small 0.000009 &\small 14.041 &\small 0.272 &\small  6.53 &\small   1.09 \\       \vspace{0.15cm}
\small C III &\small 3.087779 &\small 0.000013 &\small 13.208 &\small 0.342 &\small  6.51 &\small   2.53 \\       \vspace{0.15cm}
\small C III &\small 3.088118 &\small 0.000019 &\small 14.212 &\small 1.137 &\small  6.59 &\small   4.57\\        \vspace{0.15cm}
\small C III &\small 3.081272 &\small 0.000022 &\small 12.385 &\small 0.106 &\small 14.46 &\small   2.24 \\       \vspace{0.15cm}
\small C III &\small 3.086655 &\small 0.000052 &\small 13.567 &\small 0.328 &\small 14.96 &\small   7.43\\        \vspace{0.15cm}
\small C III &\small 3.085084 &\small 0.000107 &\small 12.128 &\small 0.677 &\small 15.21 &\small  10.49 \\       \vspace{0.15cm}
\small C IV  &\small 3.085711 &\small 0.000049 &\small 12.994 &\small 0.072 &\small 22.94 &\small   2.70 \\       \vspace{0.15cm}
\small C IV  &\small 3.086764 &\small 0.000377 &\small 13.257 &\small 0.261 &\small 37.10 &\small  20.58 \\        \vspace{0.15cm}
\small C IV  &\small 3.086427 &\small 0.000057 &\small 12.741 &\small 0.746 &\small 17.63 &\small   9.41 \\        \vspace{0.15cm}
\small C IV  &\small 3.087200 &\small 0.000004 &\small 13.472 &\small 0.096 &\small 14.77 &\small   0.99\\         \vspace{0.15cm}
\small C IV  &\small 3.088121 &\small 0.000003 &\small 13.200 &\small 0.019 &\small 13.84 &\small   0.63 \\        \vspace{0.15cm}
\small C IV  &\small 3.088746 &\small 0.000003 &\small 13.322 &\small 0.009 &\small 13.14 &\small   0.24 \\        \vspace{0.15cm}
\small C IV  &\small 3.089341 &\small 0.000010 &\small 12.791 &\small 0.029 &\small 16.81 &\small   1.36 \\        \vspace{0.15cm}
\small C IV  &\small 3.087627 &\small 0.000025 &\small 12.947 &\small 0.120 &\small 18.82 &\small   2.89 \\        \vspace{0.15cm}
\small C IV  &\small 3.088405 &\small 0.000005 &\small 12.373 &\small 0.061 &\small  5.61 &\small   0.84\\         \vspace{0.15cm}
\small C IV  &\small 3.089639 &\small 0.000008 &\small 12.195 &\small 0.085 &\small  6.18 &\small   1.15 \\        \vspace{0.15cm}
\small C IV  &\small 3.088845 &\small 0.000008 &\small 11.949 &\small 0.169 &\small  2.64 &\small   2.16\\         \vspace{0.15cm}
\small C IV  &\small 3.086137 &\small 0.000013 &\small 11.799 &\small 0.285 &\small  3.83 &\small   2.95 \\        \vspace{0.15cm}
\small C IV  &\small 3.086382 &\small 0.000013 &\small 11.639 &\small 0.226 &\small  1.27 &\small   3.86 \\        \vspace{0.15cm}
\small C IV  &\small 3.085573 &\small 0.000013 &\small 11.775 &\small 0.268 &\small  5.01 &\small   3.01 \\        \vspace{0.15cm}
\small Si II  &\small 3.088173 &\small 0.000001 &\small 14.429 &\small 0.009 &\small  6.26 &\small   0.07 \\        \vspace{0.15cm}
\small Si II  &\small 3.088353 &\small 0.000002 &\small 13.946 &\small 0.013 &\small  4.16 &\small   0.08\\         \vspace{0.15cm}
\small Si II  &\small 3.087408 &\small 0.000018 &\small 11.746 &\small 0.072 &\small 10.74 &\small   2.33 \\        \vspace{0.15cm}
\small Si II  &\small 3.088658 &\small 0.000003 &\small 11.819 &\small 0.028 &\small  2.31 &\small   0.68 \\        \vspace{0.15cm}
\small Si II  &\small 3.088913 &\small 0.000016 &\small 11.548 &\small 0.069 &\small  9.69 &\small   2.68 \\         \vspace{0.15cm}
\small Si II  &\small 3.089301 &\small 0.000010 &\small 11.654 &\small 0.043 &\small  8.84 &\small   1.31 \\         \vspace{0.15cm}
\small Si II  &\small 3.085589 &\small 0.000001 &\small 13.051 &\small 0.006 &\small  7.88 &\small   0.13\\          \vspace{0.15cm}
\small Si II  &\small 3.085875 &\small 0.000001 &\small 13.335 &\small 0.006 &\small  7.62 &\small   0.18 \\         \vspace{0.15cm}
\small Si II  &\small 3.086115 &\small 0.000002 &\small 12.902 &\small 0.019 &\small  5.51 &\small   0.32\\          \vspace{0.15cm}
\small Si II  &\small 3.086381 &\small 0.000002 &\small 13.244 &\small 0.015 &\small 10.11 &\small   0.49 \\         \vspace{0.15cm}
\small Si II  &\small 3.086590 &\small 0.000002 &\small 13.092 &\small 0.022 &\small  3.88 &\small   0.24 \\         \vspace{0.15cm}
\small Si II  &\small 3.086751 &\small 0.000007 &\small 12.570 &\small 0.059 &\small  7.97 &\small   1.23 \\         \vspace{0.15cm}
\small Si II  &\small 3.087049 &\small 0.000126 &\small 11.311 &\small 0.603 &\small 10.55 &\small  15.51 \\         \vspace{0.15cm}
\small Si II  &\small 3.087769 &\small 0.000008 &\small 11.607 &\small 0.056 &\small  5.29 &\small   1.29\\          \vspace{0.15cm}
\small Si III &\small 3.088685 &\small 0.000002 &\small 12.842 &\small 0.022 &\small  4.70 &\small   0.27 \\         \vspace{0.15cm}
\small Si III &\small 3.085586 &\small 0.000007 &\small 12.869 &\small 0.090 &\small  6.16 &\small   0.78 \\         \vspace{0.15cm}
\small Si III &\small 3.085887 &\small 0.000032 &\small 13.574 &\small 0.014 &\small 27.09 &\small   1.93 \\         \vspace{0.15cm}
\small Si III &\small 3.086549 &\small 0.000012 &\small 13.652 &\small 0.023 &\small 21.76 &\small   0.80 \\         \vspace{0.15cm}
\small Si III &\small 3.089305 &\small 0.000021 &\small 12.676 &\small 0.061 &\small 15.40 &\small   1.08\\          \vspace{0.15cm}
\small Si III &\small 3.087138 &\small 0.000006 &\small 12.546 &\small 0.044 &\small 10.65 &\small   0.89 \\         \vspace{0.15cm}
\small Si III &\small 3.087434 &\small 0.000003 &\small 12.969 &\small 0.011 &\small 10.93 &\small   0.31\\          \vspace{0.15cm}
\small Si III &\small 3.088873 &\small 0.000004 &\small 12.810 &\small 0.021 &\small  8.85 &\small   0.48 \\          \vspace{0.15cm}
\small Si III &\small 3.089373 &\small 0.000003 &\small 12.600 &\small 0.054 &\small  5.01 &\small   0.55 \\          \vspace{0.15cm}
\small Si III &\small 3.085862 &\small 0.000011 &\small 12.558 &\small 0.173 &\small  4.46 &\small   2.84 \\          \vspace{0.15cm}
\small Si III &\small 3.088252 &\small 0.000001 &\small 13.779 &\small 0.026 &\small 13.71 &\small   0.35 \\          \vspace{0.15cm}
\small Si III &\small 3.087789 &\small 0.000002 &\small 12.622 &\small 0.011 &\small  6.64 &\small   0.23\\           \vspace{0.15cm}
\small Si III &\small 3.089642 &\small 0.000011 &\small 12.030 &\small 0.128 &\small  6.67 &\small   1.40 \\          \vspace{0.15cm}
\small Si IV  &\small 3.085574 &\small 0.000010 &\small 12.408 &\small 0.047 &\small  8.70 &\small   0.70 \\          \vspace{0.15cm}
\small Si IV  &\small 3.085821 &\small 0.000008 &\small 12.442 &\small 0.081 &\small  9.89 &\small   1.76 \\          \vspace{0.15cm}
\small Si IV  &\small 3.086145 &\small 0.000013 &\small 12.359 &\small 0.124 &\small 11.68 &\small   3.22 \\          \vspace{0.15cm}
\small Si IV  &\small 3.086408 &\small 0.000007 &\small 12.544 &\small 0.108 &\small  8.43 &\small   1.13\\           \vspace{0.15cm}
\small Si IV  &\small 3.086662 &\small 0.000043 &\small 12.826 &\small 0.090 &\small 25.22 &\small   4.75 \\          \vspace{0.15cm}
\small Si IV  &\small 3.087190 &\small 0.000017 &\small 12.344 &\small 0.115 &\small  9.43 &\small   1.66\\           \vspace{0.15cm}
\small Si IV  &\small 3.087402 &\small 0.000012 &\small 12.367 &\small 0.100 &\small  8.31 &\small   1.46 \\          \vspace{0.15cm}
\small Si IV  &\small 3.087735 &\small 0.000017 &\small 12.217 &\small 0.113 &\small 14.09 &\small   3.89 \\          \vspace{0.15cm}
\small Si IV  &\small 3.088133 &\small 0.000001 &\small 12.819 &\small 0.033 &\small  5.74 &\small   0.30 \\          \vspace{0.15cm}
\small Si IV  &\small 3.088285 &\small 0.000024 &\small 12.787 &\small 0.056 &\small 18.03 &\small   1.70 \\          \vspace{0.15cm}
\small Si IV  &\small 3.088664 &\small 0.000003 &\small 12.526 &\small 0.038 &\small  3.36 &\small   0.32\\           \vspace{0.15cm}
\small Si IV  &\small 3.088820 &\small 0.000004 &\small 12.679 &\small 0.036 &\small  7.70 &\small   0.78 \\           \vspace{0.15cm}
\small Si IV  &\small 3.089155 &\small 0.000091 &\small 11.737 &\small 0.492 &\small 11.48 &\small  13.66 \\           \vspace{0.15cm}
\small Si IV  &\small 3.089353 &\small 0.000008 &\small 12.200 &\small 0.135 &\small  5.74 &\small   1.16 \\           \vspace{0.15cm}
\small Si IV  &\small 3.089607 &\small 0.000008 &\small 12.000 &\small 0.034 &\small  8.42 &\small   1.14 \\           \vspace{0.15cm}
\small Al II  &\small 3.085584 &\small 0.000003 &\small 11.972 &\small 0.011 &\small  8.10 &\small   0.27\\            \vspace{0.15cm}
\small Al II  &\small 3.085841 &\small 0.000015 &\small 12.026 &\small 0.111 &\small  5.66 &\small   0.91 \\           \vspace{0.15cm}
\small Al II  &\small 3.085956 &\small 0.000018 &\small 11.526 &\small 0.460 &\small  3.92 &\small   3.67\\            \vspace{0.15cm}
\small Al II  &\small 3.086118 &\small 0.000009 &\small 11.787 &\small 0.178 &\small  6.28 &\small   3.26 \\           \vspace{0.15cm}
\small Al II  &\small 3.086320 &\small 0.000040 &\small 11.854 &\small 0.406 &\small  5.28 &\small   3.98 \\           \vspace{0.15cm}
\small Al II  &\small 3.086424 &\small 0.000028 &\small 11.712 &\small 0.489 &\small  3.63 &\small   3.04 \\           \vspace{0.15cm}
\small Al II  &\small 3.086586 &\small 0.000003 &\small 12.079 &\small 0.029 &\small  4.47 &\small   0.58 \\           \vspace{0.15cm}
\small Al II  &\small 3.088352 &\small 0.000001 &\small 12.506 &\small 0.012 &\small  3.53 &\small   0.15\\            \vspace{0.15cm}
\small Al II  &\small 3.089319 &\small 0.000008 &\small 11.071 &\small 0.044 &\small  5.97 &\small   1.06 \\           \vspace{0.15cm}
\small Al II  &\small 3.088164 &\small 0.000001 &\small 13.161 &\small 0.025 &\small  5.71 &\small   0.11 \\           \vspace{0.15cm}
\small Al II  &\small 3.086752 &\small 0.000012 &\small 11.259 &\small 0.082 &\small  4.32 &\small   1.32 \\           \vspace{0.15cm}
\small Al II  &\small 3.087439 &\small 0.000017 &\small 10.627 &\small 0.109 &\small  4.47 &\small   2.46 \\           \vspace{0.15cm}
\small Al II  &\small 3.087748 &\small 0.000056 &\small 10.629 &\small 0.462 &\small  0.62 &\small  12.59\\            \vspace{0.15cm}
\small Al II  &\small 3.088658 &\small 0.000051 &\small 10.801 &\small 0.374 &\small  0.71 &\small   8.26 \\            \vspace{0.15cm}
\small Al III &\small 3.086071 &\small 0.000009 &\small 11.308 &\small 0.061 &\small  4.57 &\small   1.40\\             \vspace{0.15cm}
\small Al III &\small 3.085826 &\small 0.000015 &\small 11.240 &\small 0.084 &\small  6.58 &\small   2.50 \\            \vspace{0.15cm}
\small Al III &\small 3.085543 &\small 0.000012 &\small 11.221 &\small 0.069 &\small  5.38 &\small   1.64 \\            \vspace{0.15cm}
\small Al III &\small 3.086380 &\small 0.000006 &\small 11.246 &\small 0.123 &\small  1.42 &\small   2.58 \\            \vspace{0.15cm}
\small Al III &\small 3.086563 &\small 0.000022 &\small 11.706 &\small 0.064 &\small 12.72 &\small   2.21 \\            \vspace{0.15cm}
\small Al III &\small 3.088159 &\small 0.000003 &\small 12.198 &\small 0.012 &\small  7.20 &\small   0.30\\             \vspace{0.15cm}
\small Al III &\small 3.088346 &\small 0.000005 &\small 11.464 &\small 0.060 &\small  2.35 &\small   1.19 \\            \vspace{0.15cm}
\small Al III &\small 3.088635 &\small 0.000026 &\small 11.554 &\small 0.110 &\small 10.84 &\small   3.29 \\            \vspace{0.15cm}
\small Al III &\small 3.089351 &\small 0.000017 &\small 11.796 &\small 0.040 &\small 17.96 &\small   2.25 \\            \vspace{0.15cm}
\small Ni II  &\small 3.088191 &\small 0.000005 &\small 12.936 &\small 0.026 &\small  7.15 &\small   0.72 \\            \vspace{0.15cm}
\small Ni II  &\small 3.088377 &\small 0.000035 &\small 12.248 &\small 0.212 &\small  1.01 &\small  13.66\\             \vspace{0.15cm}
\small S II  &\small 3.088193 &\small 0.000003 &\small 14.008 &\small 0.015 &\small  5.75 &\small   0.30 \\            \vspace{0.15cm}
\small S II  &\small 3.088371 &\small 0.000006 &\small 13.510 &\small 0.043 &\small  4.09 &\small   0.82\\             \vspace{0.15cm}
\small S II  &\small 3.085865 &\small 0.000014 &\small 13.059 &\small 0.067 &\small  7.69 &\small   1.84 \\            \vspace{0.15cm}
\small S II  &\small 3.086078 &\small 0.000092 &\small 12.469 &\small 0.295 &\small  1.08 &\small   8.47 \\            \vspace{0.15cm}
\small S II  &\small 3.086345 &\small 0.000054 &\small 12.971 &\small 0.242 &\small 15.08 &\small  11.37 \\            \vspace{0.15cm}
\small S II  &\small 3.086609 &\small 0.000013 &\small 12.713 &\small 0.209 &\small  2.25 &\small   3.39 \\             \vspace{0.15cm}
\small S III &\small 3.088164 &\small 0.000004 &\small 13.667 &\small 0.097 &\small  4.87 &\small   0.97\\              \vspace{0.15cm}
\small Mg II  &\small 3.085678 &\small 0.000925 &\small 14.046 &\small 0.783 &\small  0.78 &\small  51.51 \\             \vspace{0.15cm}
\small Mg II  &\small 3.085874 &\small 0.000015 &\small 14.664 &\small 0.141 &\small  9.13 &\small   4.35 \\             \vspace{0.15cm}
\small Mg II  &\small 3.086069 &\small 0.000030 &\small 13.822 &\small 0.506 &\small  2.00 &\small   8.87 \\             \vspace{0.15cm}
\small Fe II  &\small 3.086587 &\small 0.000007 &\small 12.434 &\small 0.733 &\small  0.30 &\small   2.14 \\             \vspace{0.15cm}
\small Fe II  &\small 3.086388 &\small 0.000044 &\small 12.963 &\small 0.087 &\small 18.82 &\small   4.64\\              \vspace{0.15cm}
\small Fe II  &\small 3.086082 &\small 0.000042 &\small 12.091 &\small 0.523 &\small  4.90 &\small   7.90 \\             \vspace{0.15cm}
\small Fe II  &\small 3.085857 &\small 0.000010 &\small 12.866 &\small 0.076 &\small  5.96 &\small   1.65\\             \vspace{0.15cm}
\small Fe II  &\small 3.085596 &\small 0.000045 &\small 12.449 &\small 0.174 &\small  9.76 &\small   5.18 \\            \vspace{0.15cm}
\small Fe II  &\small 3.088173 &\small 0.000002 &\small 13.818 &\small 0.010 &\small  5.89 &\small   0.20 \\            \vspace{0.15cm}
\small Fe II  &\small 3.088350 &\small 0.000003 &\small 13.419 &\small 0.019 &\small  3.79 &\small   0.37 \\            \vspace{0.15cm}
\small Fe III &\small 3.088156 &\small 0.000006 &\small 13.789 &\small 0.037 &\small  5.73 &\small   0.67 \\            \vspace{0.15cm}
\small Fe III &\small 3.087282 &\small 0.000499 &\small 13.750 &\small 0.384 &\small 91.33 &\small  88.93\\             \vspace{0.15cm}
\small Fe III &\small 3.088340 &\small 0.000025 &\small 13.077 &\small 0.182 &\small  5.09 &\small   3.20 \\            \vspace{0.15cm}
\small H I   &\small 3.086009 &\small 0.000008 &\small 19.221 &\small 0.006 &\small 25.34 &\small   0.23 \\            \vspace{0.15cm}
\small H I   &\small 3.087829 &\small 0.000011 &\small 19.326 &\small 0.005 &\small 27.54 &\small   0.33 \\            \vspace{0.15cm}
\small H I   &\small 3.089280 &\small 0.000004 &\small 16.795 &\small 0.006 &\small 27.09 &\small   0.13 \\             \vspace{0.15cm}
\small H I   &\small 3.084724 &\small 0.000010 &\small 14.768 &\small 0.015 &\small 24.36 &\small   0.47\\              \vspace{0.15cm}
\small H I   &\small 3.081993 &\small 0.000011 &\small 13.044 &\small 0.017 &\small 32.21 &\small   1.54 \\          %   \vspace{0.15cm}
\end{longtable}                                                                                                         
\end{center}                                                                                                            
                                                                                                                        
%----------------------------------------------------------------------------                                           
                                                                                                                        
\begin{center}
\begin{longtable}{lccccrr}
\caption[Voigt Profile parameters of the absorption lines (Q 0453-423)]{Voigt Profile parameters of the absorption lines (Q 0453-423)} \\
\hline \\ [-3.ex]
\hline 
\multicolumn{7}{c}{$z = 2.397847$}  \\ 
\endfirsthead

\multicolumn{7}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\endhead

\hline \multicolumn{7}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex] \hline
\endlastfoot

\small $\rm Ion$ & \small $z$ &\small $\rm Error$ & log [N (\sqc)] &\small $\rm Error$ & \small $b$  [\kms] &\small $\rm Error$  \\  
\hline  \\   \vspace{0.15cm}
\small O VI &\small 2.396337  &\small 0.000005 &\small 14.004 &\small 0.070 &\small  7.63 &\small  0.94  \\       \vspace{0.15cm}
\small O VI &\small 2.396334  &\small 0.000037 &\small 14.243 &\small 0.085 &\small 27.68 &\small  4.93  \\       \vspace{0.15cm}
\small O VI &\small 2.397458  &\small 0.000020 &\small 13.839 &\small 0.090 &\small 18.49 &\small  1.47  \\       \vspace{0.15cm}
\small O VI &\small 2.398090  &\small 0.000120 &\small 14.149 &\small 0.192 &\small 19.96 &\small  6.91 \\        \vspace{0.15cm}
\small O VI &\small 2.397850  &\small 0.000011 &\small 14.465 &\small 0.122 &\small 12.17 &\small  1.06  \\       \vspace{0.15cm}
\small O VI &\small 2.398245  &\small 0.000006 &\small 13.687 &\small 0.145 &\small  6.41 &\small  1.33 \\        \vspace{0.15cm}
\small O VI &\small 2.396578  &\small 0.000009 &\small 12.988 &\small 0.191 &\small  2.65 &\small  2.38  \\       \vspace{0.15cm}
\small O VI &\small 2.396815  &\small 0.000041 &\small 13.769 &\small 0.157 &\small 19.75 &\small  3.27  \\       \vspace{0.15cm}
\small N V  &\small 2.396512  &\small 0.000124 &\small 12.609 &\small 0.124 &\small 48.62 &\small 14.33  \\       \vspace{0.15cm}
\small N V  &\small 2.396282  &\small 0.000008 &\small 12.360 &\small 0.075 &\small  7.92 &\small  1.51  \\        \vspace{0.15cm}
\small C IV &\small 2.396160  &\small 0.000013 &\small 13.275 &\small 0.086 &\small  8.05 &\small  0.70 \\         \vspace{0.15cm}
\small C IV &\small 2.396303  &\small 0.000002 &\small 14.196 &\small 0.012 &\small  7.14 &\small  0.18 \\         \vspace{0.15cm}
\small C IV &\small 2.397792  &\small 0.000002 &\small 13.342 &\small 0.094 &\small  6.00 &\small  0.72  \\        \vspace{0.15cm}
\small C IV &\small 2.397814  &\small 0.000004 &\small 13.639 &\small 0.043 &\small 13.58 &\small  0.74  \\        \vspace{0.15cm}
\small C IV &\small 2.396755  &\small 0.000001 &\small 13.303 &\small 0.008 &\small  6.56 &\small  0.17  \\        \vspace{0.15cm}
\small C IV &\small 2.396548  &\small 0.000001 &\small 13.288 &\small 0.008 &\small  4.87 &\small  0.19  \\        \vspace{0.15cm}
\small C IV &\small 2.397456  &\small 0.000044 &\small 12.114 &\small 1.063 &\small  4.73 &\small  5.74 \\         \vspace{0.15cm}
\small C IV &\small 2.396160  &\small 0.000013 &\small 13.275 &\small 0.086 &\small  8.05 &\small  0.70  \\        \vspace{0.15cm}
\small C IV &\small 2.398179  &\small 0.000009 &\small 12.644 &\small 0.041 &\small  9.78 &\small  1.07 \\         \vspace{0.15cm}
\small C IV &\small 2.397364  &\small 0.000124 &\small 12.253 &\small 0.782 &\small  7.69 &\small  6.65  \\        \vspace{0.15cm}
\small Si IV &\small 2.396318  &\small 0.000003 &\small 11.863 &\small 0.024 &\small  4.41 &\small  0.58  \\        \vspace{0.15cm}
\small Si IV &\small 2.396540  &\small 0.000006 &\small 11.569 &\small 0.050 &\small  3.24 &\small  1.17  \\        \vspace{0.15cm}
\small Si IV &\small 2.396734  &\small 0.000010 &\small 11.520 &\small 0.065 &\small  6.35 &\small  1.78  \\        \vspace{0.15cm}
%\small H I  &\small 2.394445  &\small 0.000109 &\small 135.93 &\small 11.70 &\small 13.437&\small  0.041 \\       \vspace{0.15cm}
\small H I  &\small 2.395634  &\small 0.000012 &\small 14.263 &\small 0.020 &\small 35.33 &\small  0.70 \\         \vspace{0.15cm}
\small H I  &\small 2.396433  &\small 0.000008 &\small 14.839 &\small 0.011 &\small 37.01 &\small  0.45  \\        \vspace{0.15cm}
\small H I  &\small 2.397950  &\small 0.000254 &\small 13.963 &\small 0.515 &\small 27.82 &\small 13.60  \\         \vspace{0.15cm}
%\small H I  &\small 2.393053  &\small 0.000079 &\small 12.734 &\small 0.195 &\small 23.11 &\small  5.21  \\        \vspace{0.15cm}
\small H I  &\small 2.397601  &\small 0.000078 &\small 13.758 &\small 0.537 &\small 16.74 &\small  6.18  \\         \vspace{0.15cm}
\small H I  &\small 2.398680  &\small 0.000011 &\small 13.641 &\small 0.060 &\small 25.04 &\small  2.44 \\          \vspace{0.15cm}
\small H I  &\small 2.397850  &\small 0.000027 &\small 14.103 &\small 0.203 &\small 13.07 &\small  2.05  \\         \vspace{0.15cm}
\small H I  &\small 2.399195  &\small 0.000120 &\small 12.636 &\small 0.470 &\small 26.44 &\small 21.83 \\          \vspace{0.15cm}
\small H I  &\small 2.397289  &\small 0.000019 &\small 11.26  &\small 1.60  &\small 13.047&\small 0.176  \\      %   \vspace{0.15cm}
%\small H I  &\small 2.399748  &\small 0.000080 &\small 12.420 &\small 0.359 &\small 23.22 &\small 14.13  \\        \vspace{0.15cm}
\hline
\multicolumn{7}{c}{$z = 2.636236$} \\ 
\hline   \\   \vspace{0.15cm}
\small O VI &\small 2.636238  &\small 0.000003  &\small 13.377  &\small 0.098 &\small  8.81  &\small  1.01  \\    \vspace{0.15cm}
\small O VI &\small 2.636732  &\small 0.000015  &\small 12.228  &\small 0.160 &\small  4.76  &\small  2.76  \\    \vspace{0.15cm}
\small O VI &\small 2.635554  &\small 0.000025  &\small 13.005  &\small 0.055 &\small 19.87  &\small  2.73  \\    \vspace{0.15cm}
\small O VI &\small 2.636234  &\small 0.000008  &\small 13.615  &\small 0.046 &\small 23.44  &\small  2.72 \\     \vspace{0.15cm}
\small N V  &\small 2.636183  &\small 0.000010  &\small 12.336  &\small 0.034 &\small 12.87  &\small  1.32  \\    \vspace{0.15cm}
\small C IV &\small 2.636171  &\small 0.000004  &\small 13.589  &\small 0.021 &\small  8.93  &\small  0.28  \\    \vspace{0.15cm}
\small C IV &\small 2.636249  &\small 0.000008  &\small 12.382  &\small 0.312 &\small  3.10  &\small  2.34  \\    \vspace{0.15cm}
\small C IV &\small 2.635962  &\small 0.000048  &\small 12.187  &\small 0.215 &\small 10.06  &\small  3.14  \\    \vspace{0.15cm}
\small C IV &\small 2.636471  &\small 0.000015  &\small 11.709  &\small 0.112 &\small  4.70  &\small  2.46 \\     \vspace{0.15cm}
\small C IV &\small 2.637555  &\small 0.000010  &\small 12.090  &\small 0.029 &\small 14.74  &\small  1.29  \\     \vspace{0.15cm}
\small Si III&\small 2.636211  &\small 0.000005  &\small 11.766  &\small 0.031 &\small  7.72  &\small  0.65  \\     \vspace{0.15cm}
\small Si IV &\small 2.636186  &\small 0.000003  &\small 12.354  &\small 0.016 &\small  8.44  &\small  0.44  \\     \vspace{0.15cm}
%\small H I  &\small 2.631438  &\small 0.000095  &\small 12.259  &\small 0.127 &\small 35.48  &\small 10.62  \\    \vspace{0.15cm}
%\small H I  &\small 2.632129  &\small 0.000015  &\small 12.767  &\small 0.049 &\small 24.88  &\small  2.36  \\    \vspace{0.15cm}
%\small H I  &\small 2.632749  &\small 0.000007  &\small 12.961  &\small 0.015 &\small 22.07  &\small  0.77 \\     \vspace{0.15cm}
%\small H I  &\small 2.633605  &\small 0.000004  &\small 13.301  &\small 0.014 &\small 19.20  &\small  0.33  \\    \vspace{0.15cm}
%\small H I  &\small 2.634191  &\small 0.000049  &\small 12.567  &\small 0.173 &\small 31.13  &\small 12.88  \\    \vspace{0.15cm}
%\small H I  &\small 2.634814  &\small 0.000002  &\small 13.953  &\small 0.008 &\small 21.89  &\small  0.28  \\   \vspace{0.15cm}
\small H I  &\small 2.635611  &\small 0.000071  &\small 13.249  &\small 0.116 &\small 37.92  &\small  8.42  \\    \vspace{0.15cm}
\small H I  &\small 2.636183  &\small 0.000002  &\small 14.733  &\small 0.008 &\small 20.75  &\small  0.21 \\    % \vspace{0.15cm}
%\small H I  &\small 2.637519  &\small 0.000002  &\small 15.520  &\small 0.007 &\small 24.97  &\small  0.15  \\   \vspace{0.15cm}
%\small H I  &\small 2.638010  &\small 0.000014  &\small 14.164  &\small 0.011 &\small 87.28  &\small  1.31 \\    \vspace{0.15cm}
%\small H I  &\small 2.638224  &\small 0.000005  &\small 14.595  &\small 0.008 &\small 22.34  &\small  0.29  \\   \vspace{0.15cm}
\hline                                                                                                           
\multicolumn{7}{c}{$z = 2.64052$} \\                                                                       
\hline   \\   \vspace{0.15cm}                                                                                                      
\small O VI &\small 2.640252  &\small 0.000004  &\small 13.125  &\small 0.097 &\small  6.42  &\small  0.94 \\      \vspace{0.15cm}
\small O VI &\small 2.640222  &\small 0.000064  &\small 12.599  &\small 0.335 &\small 16.85  &\small  8.41  \\     \vspace{0.15cm}
\small C IV &\small 2.640199  &\small 0.000002  &\small 12.408  &\small 0.008 &\small  7.10  &\small  0.22 \\      \vspace{0.15cm}
\small H I  &\small 2.640211  &\small 0.000006  &\small 14.258  &\small 0.137 &\small 19.57  &\small  1.41  \\	    \vspace{0.15cm}
\small H I  &\small 2.640201  &\small 0.000004  &\small 14.388  &\small 0.101 &\small 26.88  &\small  0.85  \\    % \vspace{0.15cm}
%\small \_   &\small 2.640226SZ&\small 0.000000  &\small 0.00SB  &\small 0.00  &\small 0.001  &\small  0.000 \\    % \vspace{0.15cm}
\end{longtable}
\begin{longtable}{lrrrrrrrl}
\caption[Velocity spread for \Ovi, \Civ and \Hi\!\! absorbers.]{Velocity spread for \Ovi, \Civ and \Hi\!\! absorbers.} \\
\hline \\ [-3.ex]
\hline 
\multicolumn{8}{c}{Absorption systems}  \\ 
\endfirsthead

\multicolumn{8}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\endhead

\hline \multicolumn{3}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ [-3.ex] \hline
\endlastfoot

%\begin{landscape}
%\begin{table*}[]
%\caption{Velocity spread for O\,{\sc vi}, C\,{\sc iv} and H\,{\sc i}.}
%%\begin{tabular}{ccccccccccccc}
%\multicolumn{8}{c}{Absorption systems} \\
\scriptsize QSO name &\scriptsize $z_\text{abs}$(comp.)&\scriptsize $v_{\rm min,(O\,\text{\sc vi})}$ &\scriptsize $\delta v_{(O\,\text{\sc vi})}$ &\scriptsize $v_{\rm min,(C\,\text{\sc iv})}$ &\scriptsize $v_{\rm min,(N\,\text{\sc v})}$ &\scriptsize $v_{\rm min,(H\,\text{\sc i})}$ &\scriptsize$\delta v_{(H\,\text{\sc i})}$ \\
                     &                                 &\scriptsize $v_{\rm max,(O\,\text{\sc vi})}$  &                                       &\scriptsize $v_{\rm max,(C\,\text{\sc iv})}$  &\scriptsize $v_{\rm max,(N\,\text{\sc v})}$  &\scriptsize $v_{\rm max,(H\,\text{\sc i})}$  &                                     \\                         

~& ~& \tiny [\kms]&\tiny [\kms]&\tiny [\kms]&\tiny [\kms]&\tiny [\kms]&\tiny [\kms] \\
\hline \\
\scriptsize HE 1122-1648  &\scriptsize 2.4193(3) &\scriptsize $-$20  $+$70&\scriptsize 90 &\scriptsize   ---    &\scriptsize ---     &\scriptsize $-$70 $+$80  &\scriptsize 150\\ 
                          &                      &                     &               &                      &                     &\scriptsize$-$ 70 +180  &\scriptsize 250\\
\scriptsize HE 1347-2457  &\scriptsize 2.1162(2) &\scriptsize $-$20  $+$20&\scriptsize 40 &\scriptsize $-$60  $+$70  &\scriptsize $-$20  $+$20 &\scriptsize  $-$60 $+$70 &\scriptsize 130\\
                         &                      &                     &               &                      &                     &\scriptsize  $-$180 +220 &\scriptsize 400\\        
                         &\scriptsize 2.2347(3) &\scriptsize $-$40  $+$40&\scriptsize 80 &\scriptsize $-$40  +50  &\scriptsize ---     &\scriptsize $-$40 +40   &\scriptsize 80\\
                         &                      &                     &               &                      &                     &\scriptsize $-$180 +120  &\scriptsize 300\\
                         &\scriptsize 2.3287(2) &\scriptsize $-$20  +40&\scriptsize 60 &\scriptsize $-$50  +190 &\scriptsize ---     &\scriptsize $-$150 +150 &\scriptsize 300\\
                         &                      &                     &               &                      &                     &\scriptsize $-$150 +300  &\scriptsize 450\\
                         &\scriptsize 2.5745(1) &\scriptsize $-$40  +40&\scriptsize 80 &\scriptsize $-$30 +30  &\scriptsize ---     &\scriptsize $-$40 +60    &\scriptsize 100\\ 
                         &                      &                     &               &                      &                     &\scriptsize $-$300 +140  &\scriptsize 440\\
\scriptsize HE 2217-2818  &\scriptsize 2.0747(1) &\scriptsize $-$30  +30&\scriptsize 60 &\scriptsize $-$30  +30  &\scriptsize ---     &\scriptsize $-$30 +30   &\scriptsize 60\\
                         &                      &                     &               &                      &                     &\scriptsize $-$110 +160  &\scriptsize 270\\
              &\scriptsize 2.0755(1) &\scriptsize $-$30 +30 &\scriptsize 60&\scriptsize $-$30 +30  &\scriptsize ---     &\scriptsize\scriptsize $-$30 +30     &\scriptsize 60\\
                         &                      &                     &               &                      &                     &\scriptsize $-$190 +100  &\scriptsize 290\\
              &\scriptsize 2.1818(5) &\scriptsize $-$150 +70&\scriptsize 220 &\scriptsize $-$140 +30 &\scriptsize ---     &\scriptsize $-$220 +110             &\scriptsize 330\\
\scriptsize HE 2347-4342  &\scriptsize 2.6498(3) &\scriptsize $-$70 +30&\scriptsize 100 &\scriptsize $-$110 +20 &\scriptsize ---     &\scriptsize $-$260 +30   &\scriptsize 290\\
                         &                      &                     &               &                      &                     &\scriptsize -260 +160  &\scriptsize 420\\
              &\scriptsize 2.7119(3) &\scriptsize $-$140 +20&\scriptsize 160 &\scriptsize $-$20  +50  &\scriptsize ---     &\scriptsize $-$140  +140           &\scriptsize 280\\           
              &\scriptsize 2.8625(3) &\scriptsize $-$80  +40&\scriptsize 120 &\scriptsize $-$40  +40  &\scriptsize ---     &\scriptsize $-$100 +60            &\scriptsize 160\\
                         &                      &                     &               &                      &            &\scriptsize $-$360 +170           &\scriptsize 530\\
              &\scriptsize 2.8911(8) &\scriptsize $-$180 +160&\scriptsize 340&\scriptsize $-$240 +240 &\scriptsize $-$130 +120&\scriptsize $-$240 +240            &\scriptsize 480\\
              &\scriptsize 2.8975(15)&\scriptsize $-$120 +400&\scriptsize 560&\scriptsize $-$150 +100&\scriptsize $-$130 +110&\scriptsize $-$150 +600           &\scriptsize 750\\
              &   ~~~~               &    ~~~~              &      ~~~~     &\scriptsize +260 +550 &\scriptsize +260 +550 &        ~~~~                    &    \\      
\scriptsize J 2233-606    &\scriptsize 2.1982(4) &\scriptsize $-$120 +70&\scriptsize 190 &\scriptsize $-$120 +70  &\scriptsize $-$120 +70&\scriptsize $-$130 +90   &\scriptsize 220\\
              &\scriptsize 2.2045(7) &\scriptsize $-$160 +450&\scriptsize 610&\scriptsize $-$100 +420&\scriptsize $-$160 +450&\scriptsize $-$300 +440             &\scriptsize 740\\
              &\scriptsize 2.2099(4) &\scriptsize $-$50  +50 &\scriptsize 100&\scriptsize ---    &\scriptsize $-$40 +40&\scriptsize $-$50 +50                  &\scriptsize 100\\ 
\scriptsize PKS 0237-233  &\scriptsize 2.2028(2) &\scriptsize $-$40  +20&\scriptsize 60 &\scriptsize $-$100 +80 &\scriptsize $-$20 +20&\scriptsize $-$240 +300     &\scriptsize 540\\
              &\scriptsize 2.2135(3) &\scriptsize $-$20,  +70 &\scriptsize 90&\scriptsize $-$20 +20  &\scriptsize ---   &\scriptsize $-$60 +100                &\scriptsize 160\\
                         &                      &                     &               &                      &       &\scriptsize $-$180  +260               &\scriptsize 440\\
              &\scriptsize 2.2364(8) &\scriptsize $-$60,  +190&\scriptsize 250&\scriptsize $-$30 +50  &\scriptsize ---   &\scriptsize $-$140 +180               &\scriptsize 320\\ 
\scriptsize PKS 0329-255  &\scriptsize 2.4252(3) &\scriptsize $-$60 +80&\scriptsize 140  &\scriptsize $-$40 +60  &\scriptsize ---   &\scriptsize $-$90 +170     &\scriptsize 250\\
              &\scriptsize 2.6494(2) &\scriptsize $-$40 +20 &\scriptsize 60 &\scriptsize $-$30 +20  &\scriptsize ---   &\scriptsize $-$70 +100                &\scriptsize 170\\
                         &                      &                     &               &                      &       &\scriptsize $-$180 +100                &\scriptsize 280\\
              &\scriptsize 2.6610(2) &\scriptsize $-$20 +20 &\scriptsize 40 &\scriptsize ---     &\scriptsize ---   &\scriptsize $-$80 +60                  &\scriptsize 140\\
              &\scriptsize 2.7089(11)&\scriptsize $-$90 +130&\scriptsize 220 &\scriptsize $-$30 +90  &\scriptsize $-$20 +40&\scriptsize $-$60 +120                &\scriptsize 180\\ 
\scriptsize PKS 2126-158  &\scriptsize 2.9074(1) &\scriptsize $-$30, +40  &\scriptsize 70&\scriptsize $-$110 +50 &\scriptsize ---   &\scriptsize $-$160 +130    &\scriptsize 290\\ 
\scriptsize Q0002-422     &\scriptsize 2.4640(10)&\scriptsize $-$260, +230&\scriptsize 490&\scriptsize $-$220 +230&\scriptsize ---   &\scriptsize $-$260 +230   &\scriptsize 490\\
              &\scriptsize 2.5395(1) &\scriptsize $-$40 +40&\scriptsize  80 &\scriptsize $-$40 +30  &\scriptsize ---   &\scriptsize $-$70 +60                 &\scriptsize 130\\
                         &                      &                     &               &                      &       &\scriptsize $-$150 +60                 &\scriptsize 210\\
              &\scriptsize 2.7011(1) &\scriptsize $-$20 +20&\scriptsize  40 &\scriptsize ---     &\scriptsize ---   &\scriptsize $-$60 +60                 &\scriptsize 120\\ 
                         &                      &                     &               &                      &       &\scriptsize $-$60 +90                  &\scriptsize 150\\
\scriptsize Q0055-269     &\scriptsize 3.6015(2) &\scriptsize $-$20, +140&\scriptsize 160 &\scriptsize ---     &\scriptsize ---   &\scriptsize $-$20 +140   &\scriptsize 160\\
                          &                      &                     &               &                      &       &\scriptsize $-$160 +220               &\scriptsize 380\\
\scriptsize Q0109-3518    &\scriptsize 2.4012(1) &\scriptsize $-$20, +20 &\scriptsize 40 &\scriptsize ---     &\scriptsize ---   &\scriptsize -100 +100    &\scriptsize 200\\ 
\scriptsize Q0122-380     &\scriptsize 2.0626(1) &\scriptsize $-$30, +30 &\scriptsize 60 &\scriptsize $-$20 +20  &\scriptsize $-$20 +20&\scriptsize $-$30 +30      &\scriptsize 60\\ 
\scriptsize Q0329-385     &\scriptsize 2.3521(1) &\scriptsize $-$30, +30 &\scriptsize 60 &\scriptsize $-$30 +30  &\scriptsize $-$30 +30&\scriptsize $-$40 +40      &\scriptsize 80\\
              &\scriptsize 2.3639(3) &\scriptsize $-$70 +30 &\scriptsize 100 &\scriptsize $-$70 +20  &\scriptsize ---   &\scriptsize $-$110 +70                &\scriptsize 180\\
              &\scriptsize 2.3737(2) &\scriptsize $-$110 +80&\scriptsize 190 &\scriptsize $-$90 +30  &\scriptsize ---   &\scriptsize $-$250 +80              &\scriptsize 330\\ 
                        &                      &                     &               &                      &       &\scriptsize $-$250 +200                 &\scriptsize 450\\                        
\scriptsize Q0420-388     &\scriptsize 3.0872(7)&\scriptsize $-$190 +160&\scriptsize 350&\scriptsize $-$180 +200  &\scriptsize --- &\scriptsize $-$190 +200   &\scriptsize 390\\
                         &                      &                     &               &                      &       &\scriptsize $-$800 +800                &\scriptsize 1600\\ 
\scriptsize Q0453-423     &\scriptsize 2.3978(8) &\scriptsize $-$170 +60&\scriptsize 230 &\scriptsize $-$180 +60 &\scriptsize $-$160 -100&\scriptsize $-$310 +140 &\scriptsize 450\\
              &\scriptsize 2.6362(4) &\scriptsize $-$80 +60 &\scriptsize 140 &\scriptsize $-$40 +40& \scriptsize $-$30 +20&\scriptsize $-$60 +40                 &\scriptsize 100\\
              &                      &                     &                &\scriptsize  $-$40 +140&                   &                                    &    \\ 
              &\scriptsize 2.6403(2) &\scriptsize $-$20 +20&\scriptsize 40&\scriptsize $-$20 +20 &\scriptsize --- &\scriptsize $-$70 +90                       &\scriptsize 160\\
%\hline                                                                                                                                                     
%\end{tabular}                                                                                                                                              
%\end{tiny}                                                                                                                                                 
%\end{table*}                                                                                                                                               
%\end{landscape}  
\label{fig_velocity_spread}                                                                                                                                          
\end{longtable}
